Inclusive and differential cross-sections for dilepton $t\bar{t}$ production measured in $\sqrt{s}=13\;$TeV $pp$ collisions with the ATLAS detector

Differential and double-differential distributions of kinematic variables of leptons from decays of top-quark pairs ($t\bar{t}$) are measured using the full LHC Run 2 data sample collected with the ATLAS detector. The data were collected at a $pp$ collision energy of $\sqrt{s}=13$ TeV and correspond to an integrated luminosity of 140 fb$^{-1}$. The measurements use events containing an oppositely charged $e\mu$ pair and $b$-tagged jets. The results are compared with predictions from several Monte Carlo generators. While no prediction is found to be consistent with all distributions, a better agreement with measurements of the lepton $p_{\text{T}}$ distributions is obtained by reweighting the $t\bar{t}$ sample so as to reproduce the top-quark $p_{\text{T}}$ distribution from an NNLO calculation. The inclusive top-quark pair production cross-section is measured as well, both in a fiducial region and in the full phase-space. The total inclusive cross-section is found to be \[ \sigma_{t\bar{t}} = 829 \pm 1\;(\textrm{stat}) \pm 13\;(\textrm{syst}) \pm 8\;(\textrm{lumi}) \pm 2\; (\textrm{beam})\ \textrm{pb}, \] where the uncertainties are due to statistics, systematic effects, the integrated luminosity and the beam energy. This is in excellent agreement with the theoretical expectation.

==> (inline-0) <==
\begin{tabular}{l|c|ccccccc|c}
\toprule
$\pT^{\ell}$ bins & $\dif\sigma/\dif\pT^{\ell}$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
$[\textrm{GeV}]$ &  [fb/GeV] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc. [\%]\\
\midrule
\phantom{0}25.0--30.0 & 461.6 & 0.38 & 0.11 & 0.48 & 1.09 & 0.11 & 0.71 & 0.93 & 1.72  \\
\phantom{0}30.0--40.0 & 433.1 & 0.27 & 0.08 & 0.56 & 0.87 & 0.11 & 0.67 & 0.93 & 1.57  \\
\phantom{0}40.0--50.0 & 357.0 & 0.30 & 0.07 & 0.66 & 0.74 & 0.11 & 0.66 & 0.92 & 1.54  \\
\phantom{0}50.0--60.0 & 277.2 & 0.33 & 0.07 & 0.53 & 0.74 & 0.12 & 0.68 & 0.92 & 1.51  \\
\phantom{0}60.0--75.0 & 197.2 & 0.29 & 0.07 & 0.59 & 0.74 & 0.13 & 0.67 & 0.92 & 1.52  \\
\phantom{0}75.0--100.0 & 109.2 & 0.30 & 0.07 & 0.69 & 0.82 & 0.15 & 0.85 & 0.93 & 1.69  \\
100.0--140.0 & \phantom{00}41.79 & 0.40 & 0.09 & 0.65 & 0.96 & 0.17 & 1.25 & 0.94 & 2.00  \\
140.0--180.0 & \phantom{00}12.85 & 0.69 & 0.17 & 0.71 & 1.42 & 0.20 & 2.22 & 0.97 & 2.99  \\
180.0--250.0 & \phantom{000}3.16 & 1.02 & 0.28 & 1.04 & 1.86 & 0.26 & 4.25 & 1.01 & 4.98  \\
250.0--350.0 & \phantom{000}0.51 & 2.35 & 0.66 & 2.54 & 4.24 & 0.41 & 12.97\phantom{0} & 1.15 & 14.15\phantom{0}  \\
\bottomrule
 
\end{tabular}
\begin{tabular}{l|c|ccccccc|c}
\toprule
$|\eta^{\ell}|$ bins & $\dif\sigma/\dif|\eta^{\ell}|$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
- &  [pb/units of $\eta$] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
0.00--0.09 & 12.79 & 0.36 & 0.12 & 0.67 & 1.01 & 0.12 & 0.72 & 0.93 & 1.74  \\
0.09--0.18 & 12.81 & 0.32 & 0.12 & 0.49 & 0.81 & 0.13 & 0.77 & 0.93 & 1.58  \\
0.18--0.27 & 12.72 & 0.32 & 0.11 & 0.62 & 0.76 & 0.13 & 0.74 & 0.93 & 1.58  \\
0.27--0.36 & 12.57 & 0.30 & 0.12 & 0.81 & 0.76 & 0.13 & 0.76 & 0.93 & 1.67  \\
0.36--0.45 & 12.36 & 0.30 & 0.12 & 0.60 & 0.76 & 0.13 & 0.75 & 0.93 & 1.57  \\
0.45--0.54 & 12.19 & 0.32 & 0.11 & 0.84 & 0.76 & 0.14 & 0.68 & 0.93 & 1.65  \\
0.54--0.63 & 11.88 & 0.31 & 0.12 & 0.74 & 0.76 & 0.13 & 0.75 & 0.93 & 1.64  \\
0.63--0.72 & 11.54 & 0.33 & 0.12 & 0.59 & 0.76 & 0.13 & 0.82 & 0.93 & 1.61  \\
0.72--0.81 & 11.15 & 0.34 & 0.13 & 0.75 & 0.76 & 0.12 & 0.78 & 0.93 & 1.66  \\
0.81--0.90 & 10.86 & 0.34 & 0.12 & 0.54 & 0.76 & 0.12 & 0.78 & 0.93 & 1.58  \\
0.90--0.99 & 10.37 & 0.35 & 0.12 & 0.60 & 0.76 & 0.12 & 0.72 & 0.93 & 1.57  \\
0.99--1.08 & \phantom{0}9.82 & 0.37 & 0.14 & 0.61 & 0.77 & 0.13 & 0.86 & 0.93 & 1.66  \\
1.08--1.17 & \phantom{0}9.46 & 0.38 & 0.13 & 0.60 & 0.77 & 0.16 & 0.77 & 0.93 & 1.61  \\
1.17--1.26 & \phantom{0}9.08 & 0.39 & 0.13 & 0.55 & 0.79 & 0.16 & 0.78 & 0.93 & 1.60  \\
1.26--1.35 & \phantom{0}8.55 & 0.39 & 0.14 & 0.59 & 0.78 & 0.13 & 0.80 & 0.93 & 1.63  \\
1.35--1.44 & \phantom{0}8.00 & 0.51 & 0.19 & 0.56 & 0.76 & 0.14 & 0.74 & 0.93 & 1.62  \\
1.44--1.53 & \phantom{0}7.41 & 0.56 & 0.23 & 1.17 & 0.80 & 0.12 & 0.96 & 0.93 & 2.04  \\
1.53--1.62 & \phantom{0}7.18 & 0.42 & 0.15 & 1.05 & 0.97 & 0.12 & 0.87 & 0.93 & 1.97  \\
1.62--1.71 & \phantom{0}6.50 & 0.45 & 0.18 & 0.63 & 0.97 & 0.10 & 0.98 & 0.93 & 1.85  \\
1.71--1.80 & \phantom{0}5.90 & 0.48 & 0.18 & 0.66 & 0.97 & 0.11 & 1.00 & 0.94 & 1.88  \\
1.80--1.89 & \phantom{0}5.49 & 0.53 & 0.19 & 0.52 & 0.95 & 0.12 & 1.07 & 0.94 & 1.88  \\
1.89--1.98 & \phantom{0}5.00 & 0.54 & 0.20 & 0.60 & 0.95 & 0.11 & 1.13 & 0.94 & 1.94  \\
1.98--2.37 & \phantom{0}3.81 & 0.31 & 0.12 & 0.78 & 1.02 & 0.11 & 1.03 & 0.93 & 1.93  \\
2.37--2.50 & \phantom{0}2.67 & 0.79 & 0.25 & 0.90 & 1.17 & 0.16 & 0.99 & 0.93 & 2.18  \\
\bottomrule
 
\end{tabular}
\begin{tabular}{l|c|ccccccc|c}
\toprule
$E^{e} + E^{\mu}$ bins & $\dif\sigma/\dif(E^{e} + E^{\mu})$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
$[\textrm{GeV}]$ &  [fb/GeV] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
\phantom{0}50.0--60.0 & \phantom{0}1.38 & 5.20 & 3.78 & 4.20 & 1.38 & 1.08 & 5.61 & 0.88 & 9.71  \\
\phantom{0}60.0--70.0 & \phantom{0}9.04 & 1.93 & 0.89 & 1.82 & 1.10 & 0.38 & 1.03 & 0.94 & 3.33  \\
\phantom{0}70.0--80.0 & 20.47 & 1.16 & 0.38 & 2.43 & 0.96 & 0.14 & 0.97 & 0.92 & 3.18  \\
\phantom{0}80.0--90.0 & 30.69 & 0.95 & 0.29 & 0.79 & 0.88 & 0.17 & 0.65 & 0.92 & 1.92  \\
\phantom{0}90.0--110.0 & 43.64 & 0.52 & 0.14 & 0.74 & 0.80 & 0.13 & 0.65 & 0.92 & 1.66  \\
110.0--125.0 & 51.23 & 0.56 & 0.13 & 0.55 & 0.75 & 0.12 & 0.59 & 0.92 & 1.55  \\
125.0--160.0 & 51.53 & 0.37 & 0.09 & 0.46 & 0.73 & 0.12 & 0.59 & 0.92 & 1.45  \\
160.0--200.0 & 43.20 & 0.37 & 0.09 & 0.67 & 0.74 & 0.13 & 0.66 & 0.92 & 1.56  \\
200.0--250.0 & 31.56 & 0.38 & 0.09 & 0.65 & 0.78 & 0.11 & 0.76 & 0.93 & 1.62  \\
250.0--300.0 & 20.93 & 0.48 & 0.11 & 0.56 & 0.84 & 0.15 & 1.02 & 0.93 & 1.79  \\
300.0--370.0 & 12.74 & 0.54 & 0.13 & 0.79 & 0.93 & 0.13 & 1.25 & 0.94 & 2.06  \\
370.0--450.0 & \phantom{0}6.92 & 0.70 & 0.16 & 0.91 & 1.07 & 0.15 & 1.61 & 0.95 & 2.45  \\
450.0--550.0 & \phantom{0}3.45 & 0.97 & 0.22 & 0.70 & 1.29 & 0.17 & 1.92 & 0.96 & 2.79  \\
550.0--700.0 & \phantom{0}1.42 & 1.19 & 0.29 & 1.39 & 1.61 & 0.16 & 2.37 & 0.96 & 3.55  \\
700.0--900.0 & \phantom{0}0.62 & 1.78 & 0.44 & 2.25 & 2.48 & 0.27 & 3.77 & 1.00 & 5.46  \\
\bottomrule
 
\end{tabular}
\begin{tabular}{l|c|ccccccc|c}
\toprule
$m^{e\mu}$ bins & $\dif\sigma/\dif m^{e\mu}$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
$[\textrm{GeV}]$ &  [fb/GeV] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
\phantom{00}0.0--15.0 & \phantom{0}8.21\phantom{0} & 2.08 & 0.47 & 2.38 & 0.90 & 0.14 & 1.31 & 0.93 & 3.69  \\
\phantom{0}15.0--20.0 & 18.81\phantom{0} & 1.71 & 0.36 & 0.59 & 0.85 & 0.12 & 0.76 & 0.92 & 2.36  \\
\phantom{0}20.0--25.0 & 23.48\phantom{0} & 1.54 & 0.33 & 1.19 & 0.84 & 0.12 & 0.73 & 0.92 & 2.45  \\
\phantom{0}25.0--30.0 & 29.02\phantom{0} & 1.33 & 0.30 & 1.72 & 0.84 & 0.09 & 1.07 & 0.92 & 2.75  \\
\phantom{0}30.0--35.0 & 33.04\phantom{0} & 1.24 & 0.29 & 1.17 & 0.85 & 0.09 & 0.79 & 0.92 & 2.28  \\
\phantom{0}35.0--40.0 & 38.24\phantom{0} & 1.19 & 0.26 & 0.37 & 0.84 & 0.09 & 0.74 & 0.93 & 1.93  \\
\phantom{0}40.0--50.0 & 45.49\phantom{0} & 0.75 & 0.18 & 0.75 & 0.84 & 0.10 & 0.80 & 0.93 & 1.84  \\
\phantom{0}50.0--60.0 & 56.16\phantom{0} & 0.70 & 0.21 & 0.45 & 0.85 & 0.11 & 0.74 & 0.93 & 1.71  \\
\phantom{0}60.0--70.0 & 68.55\phantom{0} & 0.63 & 0.20 & 0.51 & 0.84 & 0.11 & 0.72 & 0.93 & 1.67  \\
\phantom{0}70.0--85.0 & 76.71\phantom{0} & 0.47 & 0.13 & 0.67 & 0.80 & 0.11 & 0.70 & 0.93 & 1.65  \\
\phantom{0}85.0--100.0 & 76.44\phantom{0} & 0.47 & 0.10 & 0.48 & 0.77 & 0.12 & 0.68 & 0.92 & 1.54  \\
100.0--120.0 & 67.32\phantom{0} & 0.44 & 0.09 & 0.56 & 0.75 & 0.13 & 0.68 & 0.92 & 1.55  \\
120.0--150.0 & 50.78\phantom{0} & 0.39 & 0.10 & 0.65 & 0.75 & 0.13 & 0.76 & 0.93 & 1.61  \\
150.0--175.0 & 34.67\phantom{0} & 0.51 & 0.12 & 0.71 & 0.78 & 0.14 & 0.86 & 0.93 & 1.73  \\
175.0--200.0 & 23.76\phantom{0} & 0.61 & 0.15 & 0.63 & 0.84 & 0.17 & 1.06 & 0.93 & 1.87  \\
200.0--250.0 & 13.68\phantom{0} & 0.58 & 0.13 & 0.83 & 0.91 & 0.16 & 1.38 & 0.94 & 2.16  \\
250.0--300.0 & \phantom{0}6.73\phantom{0} & 0.83 & 0.20 & 1.32 & 1.08 & 0.18 & 1.64 & 0.94 & 2.70  \\
300.0--400.0 & \phantom{0}2.58\phantom{0} & 0.94 & 0.23 & 0.82 & 1.31 & 0.21 & 2.64 & 0.95 & 3.36  \\
400.0--500.0 & \phantom{0}0.73\phantom{0} & 1.78 & 0.44 & 1.14 & 1.70 & 0.26 & 3.65 & 0.96 & 4.68  \\
500.0--650.0 & \phantom{0}0.21\phantom{0} & 2.74 & 0.67 & 1.95 & 2.22 & 0.27 & 2.77 & 0.96 & 5.03  \\
650.0--800.0 & \phantom{0}0.068 & 5.12 & 1.26 & 1.48 & 3.26 & 0.39 & 7.72 & 1.00 & 10.07\phantom{0}  \\
\bottomrule
 
\end{tabular}
\begin{tabular}{l|c|ccccccc|c}
\toprule
$\pT^{e} + \pT^{\mu}$ bins & $\dif\sigma/\dif(\pT^{e} + \pT^{\mu})$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
$[\textrm{GeV}]$ &  [fb/GeV] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
\phantom{0}50.0--60.0 & 25.03 & 1.25 & 0.49 & 2.10 & 1.36 & 0.19 & 0.74 & 0.93 & 3.09  \\
\phantom{0}60.0--70.0 & 72.26 & 0.66 & 0.22 & 0.70 & 1.05 & 0.16 & 0.85 & 0.93 & 1.92  \\
\phantom{0}70.0--80.0 & 102.4\phantom{00} & 0.52 & 0.14 & 0.70 & 0.88 & 0.14 & 0.65 & 0.92 & 1.69  \\
\phantom{0}80.0--100.0 & 114.9\phantom{00} & 0.33 & 0.08 & 0.59 & 0.79 & 0.11 & 0.65 & 0.92 & 1.53  \\
100.0--125.0 & 96.23 & 0.33 & 0.07 & 0.55 & 0.74 & 0.12 & 0.63 & 0.92 & 1.49  \\
125.0--150.0 & 62.80 & 0.39 & 0.09 & 0.66 & 0.76 & 0.13 & 0.74 & 0.93 & 1.61  \\
150.0--200.0 & 29.54 & 0.41 & 0.10 & 0.79 & 0.87 & 0.16 & 1.11 & 0.94 & 1.92  \\
200.0--250.0 & 10.14 & 0.65 & 0.17 & 0.92 & 1.19 & 0.20 & 2.18 & 0.96 & 2.91  \\
250.0--300.0 & \phantom{0}3.90 & 1.09 & 0.26 & 1.09 & 1.52 & 0.22 & 2.97 & 0.98 & 3.82  \\
300.0--400.0 & \phantom{0}1.14 & 1.43 & 0.36 & 2.37 & 2.06 & 0.26 & 4.45 & 1.00 & 5.73  \\
400.0--600.0 & \phantom{0}0.14 & 2.84 & 0.82 & 2.70 & 3.73 & 0.44 & 11.87\phantom{0} & 1.11 & 13.13\phantom{0}  \\
\bottomrule
 
\end{tabular}
\begin{tabular}{l|c|ccccccc|c}
\toprule
$\pT^{e\mu}$ bins & $\dif\sigma/\dif\pT^{e\mu}$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
$[\textrm{GeV}]$ &  [fb/GeV] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
\phantom{00}0.0--20.0 & 32.51 & 0.66 & 0.21 & 0.87 & 0.79 & 0.19 & 0.67 & 0.92 & 1.79  \\
\phantom{0}20.0--30.0 & 69.08 & 0.64 & 0.17 & 0.87 & 0.78 & 0.22 & 0.68 & 0.92 & 1.78  \\
\phantom{0}30.0--45.0 & 87.41 & 0.46 & 0.11 & 0.90 & 0.78 & 0.18 & 0.66 & 0.92 & 1.72  \\
\phantom{0}45.0--60.0 & 111.0\phantom{00} & 0.41 & 0.09 & 0.71 & 0.79 & 0.15 & 0.64 & 0.92 & 1.61  \\
\phantom{0}60.0--75.0 & 121.0\phantom{00} & 0.38 & 0.09 & 0.66 & 0.79 & 0.14 & 0.63 & 0.92 & 1.57  \\
\phantom{0}75.0--100.0 & 93.20 & 0.33 & 0.07 & 0.70 & 0.78 & 0.12 & 0.66 & 0.92 & 1.59  \\
100.0--125.0 & 48.51 & 0.45 & 0.10 & 0.97 & 0.89 & 0.15 & 0.99 & 0.93 & 1.96  \\
125.0--150.0 & 19.74 & 0.70 & 0.17 & 0.38 & 1.20 & 0.21 & 1.98 & 0.95 & 2.64  \\
150.0--200.0 & \phantom{0}5.73 & 0.95 & 0.23 & 0.55 & 1.62 & 0.28 & 3.65 & 1.00 & 4.28  \\
200.0--300.0 & \phantom{0}0.86 & 1.78 & 0.49 & 3.39 & 2.64 & 0.35 & 11.88\phantom{0} & 1.14 & 12.82\phantom{0}  \\
\bottomrule
 
\end{tabular}
\begin{tabular}{l|c|ccccccc|c}
\toprule
$|\Delta\phi^{e\mu}|$ bins & $\dif\sigma/\dif|\Delta\phi^{e\mu}|$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
$[\textrm{rad}]$ &  [pb/rad] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
0.00--0.10 & 2.21 & 1.12 & 0.24 & 0.46 & 0.84 & 0.11 & 0.84 & 0.92 & 1.95  \\
0.10--0.21 & 2.19 & 1.12 & 0.24 & 0.73 & 0.84 & 0.10 & 0.83 & 0.92 & 2.03  \\
0.21--0.31 & 2.18 & 1.05 & 0.24 & 1.26 & 0.84 & 0.10 & 0.79 & 0.92 & 2.22  \\
0.31--0.42 & 2.22 & 1.08 & 0.23 & 0.33 & 0.85 & 0.08 & 1.02 & 0.93 & 1.99  \\
0.42--0.52 & 2.23 & 1.03 & 0.23 & 0.93 & 0.84 & 0.10 & 0.78 & 0.92 & 2.04  \\
0.52--0.63 & 2.31 & 1.02 & 0.22 & 1.19 & 0.84 & 0.09 & 0.77 & 0.92 & 2.16  \\
0.63--0.73 & 2.32 & 1.00 & 0.22 & 0.70 & 0.84 & 0.12 & 0.89 & 0.92 & 1.98  \\
0.73--0.84 & 2.40 & 0.95 & 0.22 & 1.11 & 0.83 & 0.10 & 0.72 & 0.92 & 2.06  \\
0.84--0.94 & 2.43 & 1.01 & 0.23 & 1.22 & 0.83 & 0.10 & 0.93 & 0.93 & 2.23  \\
0.94--1.05 & 2.48 & 0.98 & 0.22 & 0.65 & 0.83 & 0.11 & 0.83 & 0.93 & 1.92  \\
1.05--1.15 & 2.60 & 0.98 & 0.23 & 0.88 & 0.83 & 0.11 & 0.75 & 0.93 & 1.98  \\
1.15--1.26 & 2.73 & 0.93 & 0.21 & 0.59 & 0.82 & 0.09 & 0.80 & 0.93 & 1.86  \\
1.26--1.36 & 2.83 & 0.91 & 0.20 & 0.95 & 0.82 & 0.10 & 0.90 & 0.93 & 2.03  \\
1.36--1.47 & 2.99 & 0.90 & 0.20 & 0.37 & 0.81 & 0.13 & 0.78 & 0.93 & 1.77  \\
1.47--1.57 & 3.07 & 0.90 & 0.21 & 0.47 & 0.81 & 0.11 & 0.87 & 0.93 & 1.83  \\
1.57--1.68 & 3.18 & 0.88 & 0.20 & 0.57 & 0.81 & 0.12 & 1.03 & 0.93 & 1.93  \\
1.68--1.78 & 3.35 & 0.86 & 0.21 & 0.57 & 0.80 & 0.12 & 0.78 & 0.93 & 1.79  \\
1.78--1.88 & 3.46 & 0.85 & 0.21 & 0.62 & 0.80 & 0.14 & 1.00 & 0.93 & 1.92  \\
1.88--1.99 & 3.65 & 0.80 & 0.21 & 0.62 & 0.80 & 0.13 & 0.90 & 0.93 & 1.85  \\
1.99--2.09 & 3.83 & 0.81 & 0.20 & 0.86 & 0.79 & 0.13 & 0.82 & 0.93 & 1.91  \\
2.09--2.20 & 4.00 & 0.75 & 0.19 & 1.21 & 0.79 & 0.14 & 0.76 & 0.93 & 2.04  \\
2.20--2.30 & 4.19 & 0.75 & 0.20 & 1.10 & 0.79 & 0.17 & 0.78 & 0.93 & 1.98  \\
2.30--2.41 & 4.31 & 0.74 & 0.19 & 0.60 & 0.80 & 0.16 & 0.72 & 0.93 & 1.73  \\
2.41--2.51 & 4.49 & 0.73 & 0.18 & 0.79 & 0.80 & 0.17 & 0.81 & 0.93 & 1.84  \\
2.51--2.62 & 4.59 & 0.71 & 0.19 & 0.67 & 0.81 & 0.16 & 0.87 & 0.93 & 1.82  \\
2.62--2.72 & 4.71 & 0.72 & 0.19 & 0.60 & 0.81 & 0.18 & 0.82 & 0.93 & 1.77  \\
2.72--2.83 & 4.79 & 0.70 & 0.18 & 0.94 & 0.82 & 0.19 & 0.86 & 0.94 & 1.93  \\
2.83--2.93 & 4.87 & 0.71 & 0.19 & 0.86 & 0.82 & 0.20 & 0.86 & 0.93 & 1.90  \\
2.93--3.04 & 4.95 & 0.68 & 0.18 & 1.03 & 0.83 & 0.18 & 0.75 & 0.93 & 1.93  \\
3.04--3.14 & 5.09 & 0.66 & 0.17 & 0.70 & 0.83 & 0.19 & 0.76 & 0.93 & 1.77  \\
\bottomrule

\end{tabular}
\begin{tabular}{l|c|ccccccc|c}
\toprule
$|y^{e\mu}|$ bins & $\dif\sigma/\dif|y^{e\mu}|$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
- &  [pb/units of y] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
0.00--0.08 & 7.94\phantom{0} & 0.59 & 0.15 & 0.58 & 0.77 & 0.13 & 0.75 & 0.92 & 1.65  \\
0.08--0.17 & 7.96\phantom{0} & 0.57 & 0.14 & 0.70 & 0.78 & 0.13 & 0.75 & 0.92 & 1.69  \\
0.17--0.25 & 7.89\phantom{0} & 0.61 & 0.15 & 0.43 & 0.77 & 0.13 & 0.69 & 0.93 & 1.59  \\
0.25--0.33 & 7.78\phantom{0} & 0.56 & 0.14 & 0.51 & 0.78 & 0.14 & 0.82 & 0.93 & 1.65  \\
0.33--0.42 & 7.64\phantom{0} & 0.60 & 0.14 & 0.65 & 0.77 & 0.12 & 0.80 & 0.93 & 1.71  \\
0.42--0.50 & 7.47\phantom{0} & 0.61 & 0.15 & 0.81 & 0.77 & 0.12 & 0.89 & 0.93 & 1.82  \\
0.50--0.58 & 7.21\phantom{0} & 0.64 & 0.15 & 0.73 & 0.77 & 0.14 & 0.79 & 0.93 & 1.75  \\
0.58--0.67 & 6.98\phantom{0} & 0.65 & 0.15 & 1.03 & 0.77 & 0.13 & 0.75 & 0.93 & 1.88  \\
0.67--0.75 & 6.70\phantom{0} & 0.65 & 0.16 & 0.85 & 0.78 & 0.14 & 0.79 & 0.93 & 1.81  \\
0.75--0.83 & 6.42\phantom{0} & 0.66 & 0.16 & 0.53 & 0.78 & 0.13 & 0.90 & 0.93 & 1.74  \\
0.83--0.92 & 5.99\phantom{0} & 0.68 & 0.17 & 0.59 & 0.79 & 0.14 & 0.88 & 0.93 & 1.77  \\
0.92--1.00 & 5.73\phantom{0} & 0.69 & 0.17 & 0.68 & 0.80 & 0.14 & 0.73 & 0.93 & 1.74  \\
1.00--1.08 & 5.40\phantom{0} & 0.76 & 0.18 & 0.77 & 0.81 & 0.13 & 0.86 & 0.93 & 1.86  \\
1.08--1.17 & 4.97\phantom{0} & 0.80 & 0.20 & 0.95 & 0.82 & 0.13 & 0.87 & 0.93 & 1.98  \\
1.17--1.25 & 4.55\phantom{0} & 0.86 & 0.20 & 0.94 & 0.84 & 0.13 & 0.89 & 0.93 & 2.01  \\
1.25--1.33 & 4.12\phantom{0} & 0.89 & 0.24 & 0.84 & 0.86 & 0.16 & 0.80 & 0.93 & 1.96  \\
1.33--1.42 & 3.75\phantom{0} & 1.02 & 0.24 & 0.97 & 0.88 & 0.11 & 0.85 & 0.93 & 2.10  \\
1.42--1.50 & 3.34\phantom{0} & 1.05 & 0.27 & 0.74 & 0.91 & 0.11 & 0.91 & 0.94 & 2.06  \\
1.50--1.58 & 2.97\phantom{0} & 1.15 & 0.29 & 0.79 & 0.95 & 0.13 & 0.91 & 0.94 & 2.16  \\
1.58--1.67 & 2.53\phantom{0} & 1.27 & 0.36 & 1.31 & 1.01 & 0.14 & 1.02 & 0.94 & 2.53  \\
1.67--1.75 & 2.13\phantom{0} & 1.43 & 0.38 & 1.40 & 1.05 & 0.14 & 1.29 & 0.95 & 2.80  \\
1.75--1.83 & 1.76\phantom{0} & 1.58 & 0.44 & 1.42 & 1.11 & 0.14 & 1.28 & 0.95 & 2.92  \\
1.83--1.92 & 1.50\phantom{0} & 1.81 & 0.43 & 2.12 & 1.17 & 0.12 & 1.17 & 0.95 & 3.41  \\
1.92--2.00 & 1.14\phantom{0} & 2.04 & 0.57 & 1.26 & 1.23 & 0.10 & 1.29 & 0.96 & 3.19  \\
2.00--2.08 & 0.88\phantom{0} & 2.54 & 0.73 & 1.60 & 1.30 & 0.15 & 1.56 & 0.96 & 3.82  \\
2.08--2.17 & 0.67\phantom{0} & 2.87 & 0.76 & 1.40 & 1.39 & 0.32 & 2.35 & 0.98 & 4.39  \\
2.17--2.25 & 0.44\phantom{0} & 3.71 & 1.00 & 4.70 & 1.41 & 0.18 & 1.71 & 0.98 & 6.54  \\
2.25--2.33 & 0.24\phantom{0} & 4.63 & 1.61 & 2.40 & 1.50 & 0.24 & 2.26 & 0.99 & 6.18  \\
2.33--2.42 & 0.13\phantom{0} & 7.91 & 2.26 & 3.54 & 1.53 & 0.29 & 2.74 & 1.00 & 9.55  \\
2.42--2.50 & 0.045 & 26.27\phantom{0} & 3.68 & 7.40 & 1.89 & 0.77 & 6.60 & 0.92 & 28.41\phantom{0}  \\
\bottomrule
 
\end{tabular}
\begin{tabular}{cc|c|ccccccc|c}
\toprule
\multicolumn{2}{l|}{$|y^{e\mu}| \times m^{e\mu}$ bins} & $\dif^{2}\sigma/\dif|y^{e\mu}|\dif m^{e\mu}$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
\multicolumn{2}{l|}{-} &  [fb/GeV] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
& 0.00--0.31 & 24.27 & 0.68 & 0.20 & 0.62 & 0.84 & 0.11 & 0.61 & 0.92 & 1.68  \\
& 0.31--0.62 & 23.06 & 0.68 & 0.18 & 0.47 & 0.80 & 0.09 & 0.64 & 0.92 & 1.62  \\
& 0.62--0.94 & 20.66 & 0.74 & 0.20 & 0.38 & 0.78 & 0.12 & 0.73 & 0.93 & 1.66  \\
$0.0 \leq m^{e\mu}$ & 0.94--1.25 & 17.66 & 0.85 & 0.22 & 0.62 & 0.81 & 0.09 & 0.87 & 0.93 & 1.85  \\
$< 70.0$ GeV & 1.25--1.56 & 14.01 & 1.07 & 0.29 & 0.65 & 0.93 & 0.10 & 0.81 & 0.93 & 2.01  \\
& 1.56--1.88 & \phantom{0}9.74 & 1.34 & 0.39 & 1.86 & 1.12 & 0.12 & 1.43 & 0.96 & 3.10  \\
& 1.88--2.19 & \phantom{0}5.28 & 1.90 & 0.59 & 1.61 & 1.25 & 0.18 & 1.60 & 0.96 & 3.41  \\
& 2.19--2.50 & \phantom{0}1.24 & 4.19 & 1.42 & 3.25 & 1.37 & 0.24 & 1.95 & 0.98 & 6.06  \\
\midrule
& 0.00--0.31 & 54.03 & 0.66 & 0.17 & 0.87 & 0.76 & 0.12 & 0.60 & 0.92 & 1.74  \\
& 0.31--0.62 & 51.12 & 0.71 & 0.17 & 0.57 & 0.75 & 0.12 & 0.63 & 0.92 & 1.64  \\
& 0.62--0.94 & 44.99 & 0.80 & 0.19 & 1.31 & 0.75 & 0.13 & 0.68 & 0.92 & 2.07  \\
$70.0 \leq m^{e\mu}$ & 0.94--1.25 & 38.25 & 0.85 & 0.21 & 0.92 & 0.78 & 0.12 & 0.73 & 0.93 & 1.91  \\
$< 100.0$ GeV & 1.25--1.56 & 28.81 & 1.06 & 0.29 & 0.92 & 0.85 & 0.16 & 0.86 & 0.93 & 2.10  \\
& 1.56--1.88 & 17.85 & 1.45 & 0.41 & 1.03 & 0.98 & 0.12 & 1.17 & 0.94 & 2.56  \\
& 1.88--2.19 & \phantom{0}8.03 & 2.40 & 0.67 & 0.87 & 1.14 & 0.12 & 1.61 & 0.95 & 3.43  \\
& 2.19--2.50 & \phantom{0}1.80 & 5.87 & 1.39 & 3.11 & 1.28 & 0.67 & 2.56 & 0.99 & 7.46  \\
\midrule
& 0.00--0.31 & 47.10 & 0.70 & 0.16 & 0.46 & 0.72 & 0.14 & 0.66 & 0.92 & 1.60  \\
& 0.31--0.62 & 44.75 & 0.74 & 0.16 & 0.69 & 0.72 & 0.13 & 0.67 & 0.92 & 1.70  \\
& 0.62--0.94 & 39.40 & 0.83 & 0.18 & 0.76 & 0.73 & 0.13 & 0.70 & 0.92 & 1.78  \\
$100.0 \leq m^{e\mu}$ & 0.94--1.25 & 32.73 & 0.92 & 0.22 & 0.68 & 0.76 & 0.13 & 0.87 & 0.93 & 1.89  \\
$< 130.0$ GeV & 1.25--1.56 & 22.66 & 1.16 & 0.26 & 1.15 & 0.81 & 0.11 & 0.80 & 0.93 & 2.22  \\
& 1.56--1.88 & 12.52 & 1.71 & 0.40 & 1.32 & 0.96 & 0.13 & 1.08 & 0.94 & 2.80  \\
& 1.88--2.19 & \phantom{0}5.25 & 2.92 & 0.67 & 1.77 & 1.27 & 0.17 & 1.52 & 0.96 & 4.12  \\
& 2.19--2.50 & \phantom{0}0.99 & 7.55 & 1.93 & 4.29 & 1.51 & 0.37 & 2.67 & 0.94 & 9.47  \\
\midrule
& 0.00--0.31 & 27.05 & 0.62 & 0.14 & 0.62 & 0.73 & 0.15 & 0.72 & 0.92 & 1.65  \\
& 0.31--0.62 & 25.49 & 0.63 & 0.15 & 0.91 & 0.74 & 0.14 & 0.79 & 0.93 & 1.82  \\
& 0.62--0.94 & 22.06 & 0.71 & 0.16 & 0.84 & 0.77 & 0.15 & 0.90 & 0.93 & 1.87  \\
$130.0 \leq m^{e\mu}$ & 0.94--1.25 & 16.67 & 0.84 & 0.19 & 1.19 & 0.82 & 0.16 & 0.98 & 0.93 & 2.16  \\
$< 200.0$ GeV & 1.25--1.56 & 10.61 & 1.10 & 0.26 & 1.75 & 0.88 & 0.17 & 0.96 & 0.93 & 2.64  \\
& 1.56--1.88 & \phantom{0}5.60 & 1.68 & 0.39 & 2.05 & 1.16 & 0.17 & 1.10 & 0.94 & 3.26  \\
& 1.88--2.19 & \phantom{0}2.02 & 3.28 & 0.77 & 2.48 & 1.69 & 0.12 & 1.41 & 0.97 & 4.82  \\
& 2.19--2.50 & \phantom{0}0.33 & 9.44 & 2.36 & 9.34 & 2.27 & 0.27 & 2.97 & 0.98 & 14.03\phantom{0}  \\
\midrule
& 0.00--0.31 & \phantom{0}2.15 & 0.76 & 0.17 & 1.01 & 0.98 & 0.18 & 1.81 & 0.94 & 2.61  \\
& 0.31--0.62 & \phantom{0}1.91 & 0.79 & 0.19 & 1.20 & 1.03 & 0.18 & 1.96 & 0.94 & 2.82  \\
& 0.62--0.94 & \phantom{0}1.50 & 0.88 & 0.21 & 0.53 & 1.10 & 0.17 & 1.93 & 0.94 & 2.63  \\
$200.0 \leq m^{e\mu}$ & 0.94--1.25 & \phantom{0}1.00 & 1.16 & 0.27 & 1.65 & 1.23 & 0.20 & 1.94 & 0.95 & 3.22  \\
$< 800.0+$ GeV & 1.25--1.56 & \phantom{0}0.56 & 1.71 & 0.37 & 2.67 & 1.48 & 0.21 & 1.63 & 0.95 & 4.00  \\
& 1.56--1.88 & \phantom{0}0.22 & 2.74 & 0.76 & 3.05 & 1.92 & 0.24 & 2.23 & 0.97 & 5.19  \\
& 1.88--2.19 & \phantom{00}0.078 & 6.53 & 1.56 & 5.63 & 2.67 & 0.34 & 1.85 & 1.00 & 9.40  \\
& 2.19--2.50 & \phantom{00}0.007 & 20.92\phantom{0} & 7.43 & 23.77\phantom{0} & 3.91 & 1.32 & 3.80 & 1.00 & 33.02\phantom{0}  \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|c|ccccccc|c}
\toprule
\multicolumn{2}{l|}{$|\Delta\phi^{e\mu}| \times m^{e\mu}$ bins} & $\dif^{2}\sigma/\dif|\Delta\phi^{e\mu}|\dif m^{e\mu}$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
\multicolumn{2}{l|}{$[\textrm{rad}]$} &  [fb/rad GeV] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
& 0.00--0.39 & 21.80 & 0.69 & 0.15 & 1.11 & 0.83 & 0.09 & 0.74 & 0.92 & 1.96  \\
& 0.39--0.79 & 21.29 & 0.66 & 0.15 & 0.66 & 0.82 & 0.09 & 0.73 & 0.93 & 1.72  \\
& 0.79--1.18 & 19.05 & 0.71 & 0.16 & 0.67 & 0.82 & 0.10 & 0.76 & 0.93 & 1.76  \\
$0.0 \leq m^{e\mu}$ & 1.18--1.57 & 13.86 & 0.82 & 0.20 & 0.72 & 0.85 & 0.12 & 0.75 & 0.93 & 1.84  \\
$< 70.0$ GeV & 1.57--1.96 & \phantom{0}7.88 & 1.13 & 0.39 & 0.72 & 0.92 & 0.14 & 0.79 & 0.93 & 2.08  \\
& 1.96--2.36 & \phantom{0}4.13 & 1.74 & 0.82 & 1.49 & 1.04 & 0.30 & 1.04 & 0.96 & 3.01  \\
& 2.36--2.75 & \phantom{0}2.51 & 2.33 & 1.31 & 2.69 & 1.10 & 0.41 & 1.49 & 0.95 & 4.35  \\
& 2.75--3.14 & \phantom{0}1.74 & 2.60 & 1.76 & 1.50 & 1.20 & 0.48 & 1.97 & 0.98 & 4.31  \\
\midrule
& 0.00--0.39 & \phantom{0}9.66 & 1.51 & 0.33 & 0.53 & 0.84 & 0.11 & 1.23 & 0.92 & 2.40  \\
& 0.39--0.79 & 12.09 & 1.27 & 0.29 & 0.83 & 0.82 & 0.11 & 0.90 & 0.92 & 2.18  \\
& 0.79--1.18 & 18.78 & 1.06 & 0.24 & 1.21 & 0.82 & 0.14 & 0.86 & 0.93 & 2.22  \\
$70.0 \leq m^{e\mu}$ & 1.18--1.57 & 30.89 & 0.83 & 0.18 & 0.92 & 0.78 & 0.11 & 0.77 & 0.93 & 1.91  \\
$< 100.0$ GeV & 1.57--1.96 & 36.34 & 0.81 & 0.18 & 0.79 & 0.77 & 0.15 & 0.68 & 0.93 & 1.80  \\
& 1.96--2.36 & 33.76 & 0.80 & 0.21 & 1.08 & 0.80 & 0.16 & 0.78 & 0.92 & 1.99  \\
& 2.36--2.75 & 28.35 & 0.89 & 0.27 & 0.63 & 0.83 & 0.16 & 0.87 & 0.93 & 1.89  \\
& 2.75--3.14 & 25.13 & 0.98 & 0.30 & 1.24 & 0.84 & 0.22 & 0.77 & 0.92 & 2.18  \\
\midrule
& 0.00--0.39 & \phantom{0}5.36 & 1.98 & 0.43 & 2.26 & 0.88 & 0.19 & 1.26 & 0.92 & 3.53  \\
& 0.39--0.79 & \phantom{0}6.58 & 1.74 & 0.37 & 1.47 & 0.90 & 0.12 & 1.06 & 0.92 & 2.85  \\
& 0.79--1.18 & \phantom{0}9.28 & 1.41 & 0.32 & 1.48 & 0.86 & 0.13 & 1.33 & 0.92 & 2.76  \\
$100.0 \leq m^{e\mu}$ & 1.18--1.57 & 16.07 & 1.08 & 0.24 & 0.76 & 0.83 & 0.15 & 1.05 & 0.93 & 2.12  \\
$< 130.0$ GeV & 1.57--1.96 & 26.01 & 0.87 & 0.20 & 0.71 & 0.76 & 0.13 & 0.80 & 0.93 & 1.85  \\
& 1.96--2.36 & 33.10 & 0.79 & 0.18 & 1.20 & 0.74 & 0.15 & 0.67 & 0.93 & 2.00  \\
& 2.36--2.75 & 33.80 & 0.81 & 0.17 & 0.80 & 0.74 & 0.17 & 0.70 & 0.92 & 1.80  \\
& 2.75--3.14 & 33.37 & 0.82 & 0.19 & 0.62 & 0.75 & 0.15 & 0.65 & 0.92 & 1.72  \\
\midrule
& 0.00--0.39 & \phantom{0}2.28 & 1.99 & 0.41 & 3.68 & 0.94 & 0.17 & 1.28 & 0.91 & 4.59  \\
& 0.39--0.79 & \phantom{0}2.61 & 1.89 & 0.40 & 2.93 & 0.92 & 0.11 & 1.64 & 0.91 & 4.09  \\
& 0.79--1.18 & \phantom{0}3.40 & 1.58 & 0.35 & 1.38 & 0.89 & 0.14 & 1.49 & 0.92 & 2.90  \\
$130.0 \leq m^{e\mu}$ & 1.18--1.57 & \phantom{0}5.73 & 1.26 & 0.27 & 0.98 & 0.92 & 0.14 & 1.27 & 0.93 & 2.44  \\
$< 200.0$ GeV & 1.57--1.96 & 10.23 & 0.90 & 0.21 & 0.90 & 0.87 & 0.13 & 1.26 & 0.93 & 2.21  \\
& 1.96--2.36 & 17.05 & 0.71 & 0.16 & 0.92 & 0.80 & 0.16 & 0.79 & 0.93 & 1.88  \\
& 2.36--2.75 & 22.33 & 0.63 & 0.15 & 0.78 & 0.76 & 0.17 & 0.74 & 0.93 & 1.75  \\
& 2.75--3.14 & 23.86 & 0.61 & 0.15 & 0.79 & 0.75 & 0.19 & 0.69 & 0.93 & 1.72  \\
\midrule
& 0.00--0.39 & \phantom{0}0.10 & 3.44 & 0.72 & 3.19 & 1.13 & 0.21 & 2.80 & 0.93 & 5.71  \\
& 0.39--0.79 & \phantom{0}0.11 & 3.06 & 0.66 & 2.29 & 1.12 & 0.18 & 3.59 & 0.93 & 5.49  \\
& 0.79--1.18 & \phantom{0}0.16 & 2.58 & 0.58 & 1.97 & 1.17 & 0.13 & 2.95 & 0.94 & 4.68  \\
$200.0 \leq m^{e\mu}$ & 1.18--1.57 & \phantom{0}0.24 & 2.13 & 0.47 & 1.61 & 1.08 & 0.19 & 2.94 & 0.94 & 4.25  \\
$< 800.0+$ GeV & 1.57--1.96 & \phantom{0}0.43 & 1.56 & 0.35 & 1.08 & 1.13 & 0.17 & 3.03 & 0.94 & 3.89  \\
& 1.96--2.36 & \phantom{0}0.90 & 1.08 & 0.23 & 1.11 & 1.12 & 0.17 & 2.29 & 0.94 & 3.14  \\
& 2.36--2.75 & \phantom{0}1.65 & 0.75 & 0.19 & 0.71 & 1.10 & 0.19 & 1.70 & 0.95 & 2.47  \\
& 2.75--3.14 & \phantom{0}2.34 & 0.67 & 0.15 & 0.80 & 1.10 & 0.24 & 1.43 & 0.94 & 2.31  \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|c|ccccccc|c}
\toprule
\multicolumn{2}{l|}{$|\Delta\Phi^{e\mu}| \times \pT^{e\mu}$ bins} & $\dif^{2}\sigma/\dif|\Delta\phi^{e\mu}|\dif\pT^{e\mu}$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
\multicolumn{2}{l|}{$[\textrm{rad}]$} &  [fb/rad GeV] & stat. [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
& 0.00--1.65 & \phantom{0}0.077 & 8.69 & 3.11 & 8.43 & 2.01 & 0.29 & 6.00 & 0.95 & 14.04\phantom{0}  \\
$0.0 \leq \pT^{e\mu}$ & 1.65--2.02 & \phantom{0}4.89\phantom{0} & 2.11 & 0.79 & 2.49 & 1.15 & 0.21 & 1.46 & 0.93 & 3.95  \\
$< 40.0$ GeV & 2.02--2.40 & 18.63\phantom{0} & 1.05 & 0.37 & 1.44 & 0.91 & 0.18 & 0.85 & 0.93 & 2.40  \\
& 2.40--2.77 & 46.83\phantom{0} & 0.63 & 0.18 & 0.52 & 0.78 & 0.19 & 0.67 & 0.92 & 1.63  \\
& 2.77--3.14 & 75.62\phantom{0} & 0.49 & 0.13 & 0.78 & 0.77 & 0.21 & 0.66 & 0.92 & 1.66  \\
\midrule
& 0.00--0.31 & \phantom{0}7.94\phantom{0} & 2.39 & 0.53 & 2.22 & 1.18 & 0.26 & 0.97 & 0.91 & 3.76  \\
& 0.31--0.63 & 10.16\phantom{0} & 2.00 & 0.42 & 1.26 & 1.13 & 0.13 & 0.95 & 0.91 & 2.97  \\
& 0.63--0.94 & 13.62\phantom{0} & 1.71 & 0.39 & 0.68 & 1.08 & 0.12 & 1.15 & 0.91 & 2.62  \\
& 0.94--1.26 & 20.47\phantom{0} & 1.35 & 0.32 & 1.24 & 1.01 & 0.11 & 0.79 & 0.92 & 2.44  \\
$40.0 \leq \pT^{e\mu}$ & 1.26--1.57 & 32.47\phantom{0} & 1.09 & 0.25 & 0.88 & 0.92 & 0.14 & 0.70 & 0.92 & 2.06  \\
$< 65.0$ GeV & 1.57--1.88 & 46.63\phantom{0} & 0.88 & 0.23 & 0.80 & 0.84 & 0.13 & 0.65 & 0.92 & 1.86  \\
& 1.88--2.20 & 60.45\phantom{0} & 0.72 & 0.18 & 1.08 & 0.77 & 0.14 & 0.69 & 0.92 & 1.91  \\
& 2.20--2.51 & 65.85\phantom{0} & 0.69 & 0.15 & 0.66 & 0.74 & 0.17 & 0.71 & 0.92 & 1.69  \\
& 2.51--2.83 & 55.33\phantom{0} & 0.75 & 0.17 & 0.93 & 0.78 & 0.19 & 0.69 & 0.92 & 1.85  \\
& 2.83--3.14 & 39.00\phantom{0} & 0.88 & 0.22 & 0.97 & 0.86 & 0.21 & 0.70 & 0.93 & 1.97  \\
\midrule
& 0.00--0.31 & 57.04\phantom{0} & 0.65 & 0.15 & 0.61 & 0.83 & 0.10 & 0.82 & 0.92 & 1.74  \\
& 0.31--0.63 & 57.25\phantom{0} & 0.64 & 0.14 & 0.34 & 0.83 & 0.09 & 0.88 & 0.93 & 1.69  \\
& 0.63--0.94 & 58.49\phantom{0} & 0.60 & 0.14 & 0.74 & 0.82 & 0.11 & 0.90 & 0.93 & 1.81  \\
& 0.94--1.26 & 59.96\phantom{0} & 0.60 & 0.14 & 0.99 & 0.81 & 0.11 & 0.84 & 0.93 & 1.89  \\
$65.0 \leq \pT^{e\mu}$ & 1.26--1.57 & 61.55\phantom{0} & 0.59 & 0.13 & 0.77 & 0.80 & 0.13 & 0.97 & 0.93 & 1.85  \\
$< 100.0+$ GeV & 1.57--1.88 & 59.08\phantom{0} & 0.62 & 0.14 & 0.72 & 0.81 & 0.14 & 1.13 & 0.93 & 1.93  \\
& 1.88--2.20 & 54.28\phantom{0} & 0.62 & 0.15 & 0.75 & 0.87 & 0.15 & 1.24 & 0.94 & 2.04  \\
& 2.20--2.51 & 44.84\phantom{0} & 0.71 & 0.17 & 0.83 & 1.01 & 0.19 & 1.42 & 0.95 & 2.28  \\
& 2.51--2.83 & 32.62\phantom{0} & 0.80 & 0.21 & 0.62 & 1.21 & 0.18 & 1.71 & 0.96 & 2.53  \\
& 2.83--3.14 & 25.75\phantom{0} & 0.95 & 0.23 & 1.05 & 1.32 & 0.24 & 2.09 & 0.96 & 3.02  \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|c|ccccccc|c}
\toprule
\multicolumn{2}{l|}{$|\Delta\phi^{e\mu}| \times (E^{e} + E^{\mu})$ bins} & $\dif^{2}\sigma/\dif|\Delta\phi^{e\mu}|\dif(E^{e} + E^{\mu})$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
\multicolumn{2}{l|}{$[\textrm{rad}]$} &  [fb/rad GeV] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
& 0.00--0.39 & \phantom{0}4.35 & 1.21 & 0.27 & 0.90 & 0.85 & 0.12 & 0.69 & 0.91 & 2.09  \\
& 0.39--0.79 & \phantom{0}4.40 & 1.13 & 0.24 & 1.74 & 0.85 & 0.11 & 0.78 & 0.91 & 2.56  \\
& 0.79--1.18 & \phantom{0}4.38 & 1.08 & 0.26 & 0.76 & 0.85 & 0.13 & 0.80 & 0.91 & 2.01  \\
$0.0 \leq E^{e} + E^{\mu}$ & 1.18--1.57 & \phantom{0}4.48 & 1.13 & 0.28 & 0.47 & 0.85 & 0.12 & 0.61 & 0.92 & 1.88  \\
$< 110.0$ GeV & 1.57--1.96 & \phantom{0}4.44 & 1.12 & 0.32 & 0.91 & 0.85 & 0.15 & 0.65 & 0.92 & 2.05  \\
& 1.96--2.36 & \phantom{0}4.26 & 1.15 & 0.44 & 1.40 & 0.86 & 0.23 & 0.62 & 0.93 & 2.35  \\
& 2.36--2.75 & \phantom{0}4.18 & 1.21 & 0.45 & 1.18 & 0.85 & 0.20 & 0.90 & 0.92 & 2.34  \\
& 2.75--3.14 & \phantom{0}3.96 & 1.24 & 0.51 & 1.49 & 0.85 & 0.19 & 0.76 & 0.92 & 2.49  \\
\midrule
& 0.00--0.39 & 13.76 & 1.28 & 0.27 & 1.59 & 0.77 & 0.10 & 0.62 & 0.91 & 2.47  \\
& 0.39--0.79 & 14.40 & 1.16 & 0.26 & 0.98 & 0.77 & 0.10 & 0.72 & 0.91 & 2.08  \\
& 0.79--1.18 & 15.57 & 1.15 & 0.25 & 0.69 & 0.76 & 0.10 & 0.60 & 0.92 & 1.91  \\
$110.0 \leq E^{e} + E^{\mu}$ & 1.18--1.57 & 16.94 & 1.08 & 0.24 & 1.01 & 0.75 & 0.13 & 0.62 & 0.92 & 2.01  \\
$< 140.0$ GeV & 1.57--1.96 & 17.44 & 1.06 & 0.27 & 0.83 & 0.75 & 0.15 & 0.64 & 0.92 & 1.93  \\
& 1.96--2.36 & 18.45 & 1.03 & 0.26 & 1.10 & 0.74 & 0.16 & 0.77 & 0.92 & 2.09  \\
& 2.36--2.75 & 17.89 & 1.09 & 0.26 & 0.67 & 0.74 & 0.17 & 0.74 & 0.92 & 1.91  \\
& 2.75--3.14 & 18.00 & 1.04 & 0.26 & 0.76 & 0.75 & 0.14 & 0.61 & 0.92 & 1.88  \\
\midrule
& 0.00--0.39 & \phantom{0}9.90 & 1.07 & 0.23 & 0.97 & 0.81 & 0.11 & 0.68 & 0.92 & 2.03  \\
& 0.39--0.79 & 10.50 & 0.96 & 0.21 & 0.53 & 0.79 & 0.11 & 0.68 & 0.92 & 1.79  \\
& 0.79--1.18 & 11.42 & 0.93 & 0.22 & 0.93 & 0.78 & 0.13 & 0.70 & 0.92 & 1.94  \\
$140.0 \leq E^{e} + E^{\mu}$ & 1.18--1.57 & 13.65 & 0.87 & 0.19 & 1.33 & 0.75 & 0.11 & 0.66 & 0.92 & 2.10  \\
$< 200.0$ GeV & 1.57--1.96 & 15.66 & 0.80 & 0.20 & 0.85 & 0.74 & 0.13 & 0.72 & 0.93 & 1.82  \\
& 1.96--2.36 & 17.77 & 0.76 & 0.18 & 0.81 & 0.72 & 0.15 & 0.61 & 0.92 & 1.74  \\
& 2.36--2.75 & 18.75 & 0.75 & 0.19 & 1.09 & 0.72 & 0.19 & 0.62 & 0.92 & 1.89  \\
& 2.75--3.14 & 18.72 & 0.72 & 0.18 & 0.99 & 0.72 & 0.16 & 0.68 & 0.92 & 1.84  \\
\midrule
& 0.00--0.39 & \phantom{0}5.81 & 1.59 & 0.33 & 0.91 & 0.88 & 0.16 & 0.96 & 0.92 & 2.46  \\
& 0.39--0.79 & \phantom{0}6.05 & 1.48 & 0.33 & 2.21 & 0.88 & 0.11 & 0.96 & 0.92 & 3.12  \\
& 0.79--1.18 & \phantom{0}6.85 & 1.32 & 0.31 & 0.91 & 0.86 & 0.13 & 1.06 & 0.93 & 2.33  \\
$200.0 \leq E^{e} + E^{\mu}$ & 1.18--1.57 & \phantom{0}8.53 & 1.20 & 0.27 & 0.93 & 0.82 & 0.14 & 1.01 & 0.93 & 2.23  \\
$< 250.0$ GeV & 1.57--1.96 & 10.28 & 1.13 & 0.26 & 1.32 & 0.79 & 0.12 & 0.81 & 0.93 & 2.29  \\
& 1.96--2.36 & 12.65 & 0.94 & 0.23 & 1.52 & 0.77 & 0.13 & 0.70 & 0.93 & 2.28  \\
& 2.36--2.75 & 14.68 & 0.94 & 0.22 & 0.67 & 0.76 & 0.16 & 0.72 & 0.93 & 1.83  \\
& 2.75--3.14 & 15.61 & 0.88 & 0.21 & 0.68 & 0.75 & 0.20 & 0.70 & 0.93 & 1.80  \\
\midrule
& 0.00--0.39 & \phantom{0}0.65 & 1.32 & 0.30 & 1.54 & 1.10 & 0.17 & 1.84 & 0.95 & 3.12  \\
& 0.39--0.79 & \phantom{0}0.70 & 1.24 & 0.30 & 1.52 & 1.10 & 0.15 & 2.14 & 0.95 & 3.27  \\
& 0.79--1.18 & \phantom{0}0.81 & 1.17 & 0.26 & 0.96 & 1.08 & 0.13 & 1.75 & 0.95 & 2.74  \\
$250.0 \leq E^{e} + E^{\mu}$ & 1.18--1.57 & \phantom{0}1.04 & 1.09 & 0.24 & 0.67 & 1.07 & 0.15 & 1.75 & 0.95 & 2.61  \\
$< 900.0+$ GeV & 1.57--1.96 & \phantom{0}1.42 & 0.86 & 0.21 & 1.03 & 1.05 & 0.14 & 1.74 & 0.95 & 2.62  \\
& 1.96--2.36 & \phantom{0}2.01 & 0.75 & 0.17 & 0.96 & 1.01 & 0.17 & 1.41 & 0.94 & 2.33  \\
& 2.36--2.75 & \phantom{0}2.65 & 0.60 & 0.15 & 0.74 & 1.01 & 0.17 & 1.38 & 0.95 & 2.19  \\
& 2.75--3.14 & \phantom{0}3.17 & 0.59 & 0.13 & 0.85 & 1.03 & 0.23 & 1.20 & 0.94 & 2.13  \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccccccc|c}
\toprule
$\pT^{\ell}$ bins & $1/\sigma$ $\dif\sigma/\dif\pT^{\ell}$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
$[\textrm{GeV}]$ &  $\times 10^{-3}$ [1/GeV] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
\phantom{0}25.0--30.0 & 21.85\phantom{00} & 0.34 & 0.10 & 0.24 & 0.55 & 0.07 & 0.24 & 0.01 & 0.74  \\
\phantom{0}30.0--40.0 & 20.50\phantom{00} & 0.23 & 0.06 & 0.23 & 0.21 & 0.04 & 0.30 & 0.01 & 0.49  \\
\phantom{0}40.0--50.0 & 16.90\phantom{00} & 0.25 & 0.06 & 0.37 & 0.19 & 0.02 & 0.27 & 0.01 & 0.56  \\
\phantom{0}50.0--60.0 & 13.12\phantom{00} & 0.28 & 0.07 & 0.13 & 0.23 & 0.02 & 0.20 & 0.01 & 0.44  \\
\phantom{0}60.0--75.0 & 9.33\phantom{0} & 0.26 & 0.06 & 0.46 & 0.25 & 0.02 & 0.20 & 0.01 & 0.62  \\
\phantom{0}75.0--100.0 & 5.17\phantom{0} & 0.26 & 0.07 & 0.34 & 0.20 & 0.04 & 0.15 & 0.00 & 0.51  \\
100.0--140.0 & 1.98\phantom{0} & 0.37 & 0.09 & 0.31 & 0.43 & 0.08 & 0.64 & 0.02 & 0.92  \\
140.0--180.0 & 0.61\phantom{0} & 0.68 & 0.17 & 0.57 & 0.92 & 0.13 & 1.67 & 0.05 & 2.11  \\
180.0--250.0 & 0.15\phantom{0} & 1.01 & 0.28 & 0.86 & 1.42 & 0.20 & 3.74 & 0.09 & 4.23  \\
250.0--350.0 & 0.024 & 2.34 & 0.66 & 2.57 & 3.90 & 0.35 & 12.48\phantom{0} & 0.24 & 13.55\phantom{0}  \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccccccc|c}
\toprule
$|\eta^{\ell}|$ bins & $1/\sigma$ $\dif\sigma/\dif|\eta^{\ell}|$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
- &  $\times 10^{-2}$ [1/units of $\eta$] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
0.00--0.09 & 60.72 & 0.78 & 0.12 & 0.24 & 0.40 & 0.02 & 0.17 & 0.01 & 0.93  \\
0.09--0.18 & 60.81 & 0.69 & 0.11 & 0.09 & 0.11 & 0.02 & 0.14 & 0.01 & 0.73  \\
0.18--0.27 & 60.38 & 0.68 & 0.11 & 0.24 & 0.08 & 0.03 & 0.12 & 0.02 & 0.75  \\
0.27--0.36 & 59.70 & 0.65 & 0.11 & 0.46 & 0.08 & 0.03 & 0.13 & 0.01 & 0.82  \\
0.36--0.45 & 58.67 & 0.68 & 0.11 & 0.49 & 0.08 & 0.02 & 0.19 & 0.01 & 0.87  \\
0.45--0.54 & 57.91 & 0.69 & 0.11 & 0.49 & 0.08 & 0.02 & 0.22 & 0.01 & 0.88  \\
0.54--0.63 & 56.42 & 0.68 & 0.11 & 0.38 & 0.09 & 0.03 & 0.09 & 0.01 & 0.79  \\
0.63--0.72 & 54.80 & 0.70 & 0.11 & 0.66 & 0.13 & 0.02 & 0.13 & 0.01 & 0.99  \\
0.72--0.81 & 52.92 & 0.73 & 0.12 & 0.41 & 0.13 & 0.02 & 0.11 & 0.01 & 0.87  \\
0.81--0.90 & 51.59 & 0.74 & 0.11 & 0.23 & 0.13 & 0.02 & 0.11 & 0.01 & 0.80  \\
0.90--0.99 & 49.24 & 0.78 & 0.12 & 0.47 & 0.13 & 0.02 & 0.14 & 0.01 & 0.94  \\
0.99--1.08 & 46.65 & 0.79 & 0.13 & 0.28 & 0.13 & 0.03 & 0.16 & 0.00 & 0.88  \\
1.08--1.17 & 44.94 & 0.83 & 0.12 & 0.42 & 0.12 & 0.05 & 0.09 & 0.00 & 0.95  \\
1.17--1.26 & 43.10 & 0.84 & 0.13 & 0.37 & 0.13 & 0.05 & 0.04 & 0.00 & 0.94  \\
1.26--1.35 & 40.61 & 0.85 & 0.14 & 0.43 & 0.14 & 0.03 & 0.04 & 0.00 & 0.98  \\
1.35--1.44 & 37.97 & 1.09 & 0.18 & 0.56 & 0.11 & 0.04 & 0.12 & 0.01 & 1.25  \\
1.44--1.53 & 35.16 & 1.24 & 0.22 & 0.85 & 0.12 & 0.05 & 0.25 & 0.01 & 1.54  \\
1.53--1.62 & 34.08 & 0.92 & 0.15 & 0.69 & 0.32 & 0.04 & 0.16 & 0.01 & 1.21  \\
1.62--1.71 & 30.87 & 0.99 & 0.17 & 0.44 & 0.31 & 0.08 & 0.29 & 0.02 & 1.18  \\
1.71--1.80 & 28.02 & 1.05 & 0.18 & 0.52 & 0.30 & 0.05 & 0.35 & 0.02 & 1.27  \\
1.80--1.89 & 26.08 & 1.17 & 0.18 & 0.33 & 0.30 & 0.05 & 0.39 & 0.03 & 1.33  \\
1.89--1.98 & 23.72 & 1.19 & 0.20 & 0.36 & 0.31 & 0.03 & 0.49 & 0.03 & 1.39  \\
1.98--2.37 & 18.10 & 0.65 & 0.11 & 0.50 & 0.41 & 0.03 & 0.34 & 0.04 & 0.98  \\
2.37--2.50 & 12.68 & 1.74 & 0.25 & 0.71 & 0.58 & 0.14 & 0.45 & 0.06 & 2.04  \\
\bottomrule
 
\end{tabular}
\begin{tabular}{l|c|ccccccc|c}
\toprule
$E^{e} + E^{\mu}$ bins & $1/\sigma$ $\dif\sigma/\dif(E^{e} + E^{\mu})$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
$[\textrm{GeV}]$ &  $\times 10^{-3}$ [1/GeV] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
\phantom{0}50.0--60.0 & 0.13\phantom{0} & 5.19 & 3.77 & 3.95 & 0.92 & 1.07 & 5.68 & 0.06 & 9.54  \\
\phantom{0}60.0--70.0 & 0.86\phantom{0} & 1.92 & 0.88 & 1.84 & 0.52 & 0.40 & 1.02 & 0.03 & 3.05  \\
\phantom{0}70.0--80.0 & 1.94\phantom{0} & 1.15 & 0.37 & 2.25 & 0.42 & 0.13 & 1.14 & 0.03 & 2.83  \\
\phantom{0}80.0--90.0 & 2.91\phantom{0} & 0.93 & 0.28 & 0.45 & 0.35 & 0.11 & 0.63 & 0.03 & 1.29  \\
\phantom{0}90.0--110.0 & 4.14\phantom{0} & 0.50 & 0.13 & 0.54 & 0.31 & 0.07 & 0.69 & 0.03 & 1.07  \\
110.0--125.0 & 4.86\phantom{0} & 0.54 & 0.12 & 0.30 & 0.26 & 0.03 & 0.58 & 0.03 & 0.90  \\
125.0--160.0 & 4.89\phantom{0} & 0.33 & 0.08 & 0.26 & 0.22 & 0.02 & 0.39 & 0.02 & 0.62  \\
160.0--200.0 & 4.10\phantom{0} & 0.35 & 0.08 & 0.36 & 0.17 & 0.02 & 0.24 & 0.01 & 0.59  \\
200.0--250.0 & 2.99\phantom{0} & 0.35 & 0.08 & 0.30 & 0.13 & 0.02 & 0.06 & 0.00 & 0.49  \\
250.0--300.0 & 1.99\phantom{0} & 0.46 & 0.11 & 0.47 & 0.17 & 0.05 & 0.35 & 0.01 & 0.77  \\
300.0--370.0 & 1.21\phantom{0} & 0.52 & 0.13 & 0.45 & 0.27 & 0.04 & 0.60 & 0.03 & 0.96  \\
370.0--450.0 & 0.66\phantom{0} & 0.68 & 0.16 & 0.74 & 0.44 & 0.05 & 0.99 & 0.04 & 1.49  \\
450.0--550.0 & 0.33\phantom{0} & 0.95 & 0.22 & 0.43 & 0.73 & 0.08 & 1.33 & 0.06 & 1.85  \\
550.0--700.0 & 0.13\phantom{0} & 1.18 & 0.28 & 1.49 & 1.11 & 0.08 & 1.79 & 0.08 & 2.85  \\
700.0--900.0 & 0.058 & 1.75 & 0.43 & 1.97 & 2.06 & 0.21 & 3.18 & 0.14 & 4.65  \\
\bottomrule
 
\end{tabular}
\begin{tabular}{l|c|ccccccc|c}
\toprule
$m^{e\mu}$ bins & $1/\sigma$ $\dif\sigma/\dif m^{e\mu}$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
$[\textrm{GeV}]$ &  $\times 10^{-3}$ [1/GeV] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
\phantom{00}0.0--15.0 & 0.78\phantom{0} & 2.06 & 0.47 & 2.18 & 0.32 & 0.16 & 1.21 & 0.01 & 3.29  \\
\phantom{0}15.0--20.0 & 1.78\phantom{0} & 1.70 & 0.36 & 0.45 & 0.18 & 0.15 & 0.60 & 0.01 & 1.91  \\
\phantom{0}20.0--25.0 & 2.22\phantom{0} & 1.54 & 0.32 & 1.10 & 0.19 & 0.14 & 0.43 & 0.02 & 1.98  \\
\phantom{0}25.0--30.0 & 2.75\phantom{0} & 1.32 & 0.30 & 1.52 & 0.16 & 0.10 & 1.15 & 0.02 & 2.35  \\
\phantom{0}30.0--35.0 & 3.13\phantom{0} & 1.23 & 0.28 & 1.20 & 0.17 & 0.07 & 0.53 & 0.01 & 1.83  \\
\phantom{0}35.0--40.0 & 3.62\phantom{0} & 1.18 & 0.25 & 0.28 & 0.17 & 0.08 & 0.49 & 0.01 & 1.35  \\
\phantom{0}40.0--50.0 & 4.31\phantom{0} & 0.74 & 0.18 & 0.60 & 0.17 & 0.06 & 0.62 & 0.01 & 1.16  \\
\phantom{0}50.0--60.0 & 5.32\phantom{0} & 0.68 & 0.20 & 0.38 & 0.19 & 0.06 & 0.55 & 0.01 & 0.99  \\
\phantom{0}60.0--70.0 & 6.49\phantom{0} & 0.60 & 0.19 & 0.33 & 0.17 & 0.06 & 0.44 & 0.01 & 0.85  \\
\phantom{0}70.0--85.0 & 7.26\phantom{0} & 0.44 & 0.12 & 0.46 & 0.16 & 0.06 & 0.31 & 0.01 & 0.74  \\
\phantom{0}85.0--100.0 & 7.24\phantom{0} & 0.44 & 0.10 & 0.23 & 0.16 & 0.02 & 0.36 & 0.01 & 0.64  \\
100.0--120.0 & 6.37\phantom{0} & 0.40 & 0.09 & 0.23 & 0.13 & 0.03 & 0.18 & 0.01 & 0.53  \\
120.0--150.0 & 4.81\phantom{0} & 0.36 & 0.09 & 0.41 & 0.10 & 0.03 & 0.07 & 0.00 & 0.56  \\
150.0--175.0 & 3.28\phantom{0} & 0.49 & 0.11 & 0.60 & 0.13 & 0.03 & 0.20 & 0.01 & 0.82  \\
175.0--200.0 & 2.25\phantom{0} & 0.59 & 0.15 & 0.36 & 0.22 & 0.06 & 0.47 & 0.01 & 0.88  \\
200.0--250.0 & 1.30\phantom{0} & 0.56 & 0.13 & 0.68 & 0.30 & 0.06 & 0.83 & 0.02 & 1.26  \\
250.0--300.0 & 0.64\phantom{0} & 0.81 & 0.20 & 1.11 & 0.53 & 0.09 & 1.11 & 0.03 & 1.85  \\
300.0--400.0 & 0.24\phantom{0} & 0.93 & 0.23 & 0.85 & 0.78 & 0.11 & 2.17 & 0.05 & 2.64  \\
400.0--500.0 & 0.07\phantom{0} & 1.76 & 0.43 & 0.95 & 1.22 & 0.17 & 3.18 & 0.07 & 3.98  \\
500.0--650.0 & \phantom{0}0.020\phantom{0} & 2.72 & 0.67 & 1.74 & 1.79 & 0.17 & 2.24 & 0.08 & 4.38  \\
650.0--800.0 & \phantom{0}0.0064 & 5.13 & 1.25 & 1.55 & 2.87 & 0.30 & 7.25 & 0.14 & 9.55  \\
\bottomrule
 
\end{tabular}
\begin{tabular}{l|c|ccccccc|c}
\toprule
$\pT^{e} + \pT^{\mu}$ bins & $1/\sigma$ $\dif\sigma/\dif(\pT^{e} + \pT^{\mu})$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
$[\textrm{GeV}]$ &  $\times 10^{-3}$ [1/GeV] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
\phantom{0}50.0--60.0 & 2.36\phantom{0} & 1.23 & 0.48 & 1.76 & 0.85 & 0.17 & 0.55 & 0.01 & 2.42  \\
\phantom{0}60.0--70.0 & 6.82\phantom{0} & 0.62 & 0.21 & 0.44 & 0.43 & 0.12 & 0.78 & 0.01 & 1.20  \\
\phantom{0}70.0--80.0 & 9.67\phantom{0} & 0.49 & 0.13 & 0.22 & 0.25 & 0.09 & 0.44 & 0.01 & 0.76  \\
\phantom{0}80.0--100.0 & 10.85\phantom{00} & 0.29 & 0.08 & 0.31 & 0.25 & 0.05 & 0.46 & 0.01 & 0.68  \\
100.0--125.0 & 9.09\phantom{0} & 0.29 & 0.06 & 0.20 & 0.22 & 0.01 & 0.32 & 0.01 & 0.53  \\
125.0--150.0 & 5.93\phantom{0} & 0.36 & 0.08 & 0.50 & 0.17 & 0.04 & 0.04 & 0.00 & 0.64  \\
150.0--200.0 & 2.79\phantom{0} & 0.37 & 0.09 & 0.34 & 0.32 & 0.08 & 0.53 & 0.01 & 0.81  \\
200.0--250.0 & 0.96\phantom{0} & 0.63 & 0.17 & 1.11 & 0.72 & 0.13 & 1.69 & 0.04 & 2.25  \\
250.0--300.0 & 0.37\phantom{0} & 1.09 & 0.26 & 0.76 & 1.07 & 0.14 & 2.49 & 0.07 & 3.03  \\
300.0--400.0 & 0.11\phantom{0} & 1.42 & 0.36 & 2.08 & 1.64 & 0.17 & 4.00 & 0.09 & 5.02  \\
400.0--600.0 & 0.013 & 2.84 & 0.83 & 2.97 & 3.38 & 0.37 & 11.44\phantom{0} & 0.20 & 12.65\phantom{0}  \\
\bottomrule
 
\end{tabular}
\begin{tabular}{l|c|ccccccc|c}
\toprule
$\pT^{e\mu}$ bins & $1/\sigma$ $\dif\sigma/\dif\pT^{e\mu}$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
$[\textrm{GeV}]$ &  $\times 10^{-3}$ [1/GeV] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
\phantom{00}0.0--20.0 & 3.08\phantom{0} & 0.64 & 0.20 & 0.47 & 0.29 & 0.12 & 0.47 & 0.01 & 0.99  \\
\phantom{0}20.0--30.0 & 6.55\phantom{0} & 0.61 & 0.16 & 0.77 & 0.27 & 0.17 & 0.42 & 0.01 & 1.13  \\
\phantom{0}30.0--45.0 & 8.29\phantom{0} & 0.42 & 0.10 & 0.47 & 0.25 & 0.09 & 0.47 & 0.01 & 0.84  \\
\phantom{0}45.0--60.0 & 10.53\phantom{00} & 0.37 & 0.09 & 0.55 & 0.17 & 0.06 & 0.42 & 0.01 & 0.81  \\
\phantom{0}60.0--75.0 & 11.48\phantom{00} & 0.35 & 0.08 & 0.23 & 0.13 & 0.03 & 0.40 & 0.01 & 0.60  \\
\phantom{0}75.0--100.0 & 8.84\phantom{0} & 0.29 & 0.07 & 0.24 & 0.05 & 0.04 & 0.19 & 0.00 & 0.43  \\
100.0--125.0 & 4.60\phantom{0} & 0.43 & 0.09 & 0.66 & 0.30 & 0.12 & 0.37 & 0.00 & 0.94  \\
125.0--150.0 & 1.87\phantom{0} & 0.67 & 0.16 & 0.53 & 0.73 & 0.21 & 1.46 & 0.03 & 1.86  \\
150.0--200.0 & 0.54\phantom{0} & 0.93 & 0.22 & 0.73 & 1.20 & 0.28 & 3.13 & 0.08 & 3.57  \\
200.0--300.0 & 0.082 & 1.78 & 0.48 & 3.71 & 2.24 & 0.33 & 11.38\phantom{0} & 0.22 & 12.32\phantom{0}  \\
\bottomrule
 
\end{tabular}
\begin{tabular}{l|c|ccccccc|c}
\toprule
$|\Delta\phi^{e\mu}|$ bins & $1/\sigma$ $\dif\sigma/\dif|\Delta\phi^{e\mu}|$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
$[\textrm{rad}]$ &  $\times 10^{-2}$ [1/rad] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
0.00--0.10 & 20.94 & 1.11 & 0.24 & 0.61 & 0.14 & 0.13 & 0.15 & 0.01 & 1.31  \\
0.10--0.21 & 20.81 & 1.11 & 0.24 & 0.59 & 0.13 & 0.11 & 0.26 & 0.01 & 1.32  \\
0.21--0.31 & 20.72 & 1.04 & 0.24 & 1.39 & 0.13 & 0.12 & 0.32 & 0.01 & 1.79  \\
0.31--0.42 & 21.04 & 1.07 & 0.22 & 0.25 & 0.14 & 0.10 & 0.35 & 0.01 & 1.19  \\
0.42--0.52 & 21.20 & 1.02 & 0.22 & 0.90 & 0.13 & 0.08 & 0.12 & 0.01 & 1.39  \\
0.52--0.63 & 21.87 & 1.01 & 0.22 & 1.19 & 0.12 & 0.09 & 0.22 & 0.01 & 1.60  \\
0.63--0.73 & 22.04 & 0.99 & 0.22 & 0.62 & 0.12 & 0.10 & 0.29 & 0.01 & 1.24  \\
0.73--0.84 & 22.76 & 0.93 & 0.22 & 1.26 & 0.11 & 0.08 & 0.32 & 0.01 & 1.62  \\
0.84--0.94 & 23.06 & 1.00 & 0.23 & 1.22 & 0.11 & 0.08 & 0.20 & 0.00 & 1.61  \\
0.94--1.05 & 23.57 & 0.97 & 0.22 & 0.47 & 0.10 & 0.06 & 0.07 & 0.01 & 1.11  \\
1.05--1.15 & 24.66 & 0.96 & 0.22 & 0.82 & 0.11 & 0.07 & 0.24 & 0.01 & 1.31  \\
1.15--1.26 & 25.94 & 0.92 & 0.21 & 0.49 & 0.09 & 0.06 & 0.15 & 0.01 & 1.08  \\
1.26--1.36 & 26.87 & 0.89 & 0.20 & 0.84 & 0.08 & 0.07 & 0.20 & 0.00 & 1.26  \\
1.36--1.47 & 28.40 & 0.89 & 0.20 & 0.42 & 0.07 & 0.09 & 0.14 & 0.00 & 1.02  \\
1.47--1.57 & 29.15 & 0.88 & 0.20 & 0.31 & 0.06 & 0.04 & 0.16 & 0.00 & 0.97  \\
1.57--1.68 & 30.17 & 0.86 & 0.20 & 0.45 & 0.06 & 0.03 & 0.37 & 0.00 & 1.06  \\
1.68--1.78 & 31.77 & 0.85 & 0.20 & 0.32 & 0.04 & 0.04 & 0.07 & 0.00 & 0.93  \\
1.78--1.88 & 32.83 & 0.83 & 0.21 & 0.35 & 0.03 & 0.07 & 0.35 & 0.00 & 0.99  \\
1.88--1.99 & 34.62 & 0.79 & 0.20 & 0.50 & 0.02 & 0.03 & 0.16 & 0.00 & 0.97  \\
1.99--2.09 & 36.31 & 0.79 & 0.20 & 0.51 & 0.03 & 0.03 & 0.10 & 0.00 & 0.97  \\
2.09--2.20 & 37.97 & 0.74 & 0.18 & 0.89 & 0.03 & 0.03 & 0.11 & 0.00 & 1.18  \\
2.20--2.30 & 39.74 & 0.73 & 0.20 & 0.84 & 0.05 & 0.06 & 0.20 & 0.00 & 1.15  \\
2.30--2.41 & 40.84 & 0.71 & 0.18 & 0.21 & 0.06 & 0.06 & 0.38 & 0.00 & 0.86  \\
2.41--2.51 & 42.60 & 0.71 & 0.18 & 0.45 & 0.08 & 0.06 & 0.12 & 0.00 & 0.87  \\
2.51--2.62 & 43.50 & 0.69 & 0.19 & 0.47 & 0.09 & 0.08 & 0.13 & 0.01 & 0.87  \\
2.62--2.72 & 44.70 & 0.69 & 0.19 & 0.47 & 0.10 & 0.08 & 0.14 & 0.01 & 0.88  \\
2.72--2.83 & 45.46 & 0.68 & 0.17 & 0.84 & 0.12 & 0.09 & 0.08 & 0.01 & 1.11  \\
2.83--2.93 & 46.22 & 0.69 & 0.18 & 0.53 & 0.13 & 0.09 & 0.15 & 0.01 & 0.92  \\
2.93--3.04 & 46.94 & 0.67 & 0.18 & 0.64 & 0.14 & 0.08 & 0.19 & 0.01 & 0.98  \\
3.04--3.14 & 48.24 & 0.65 & 0.16 & 0.49 & 0.14 & 0.13 & 0.11 & 0.01 & 0.86  \\
\bottomrule
 
\end{tabular}
\begin{tabular}{l|c|ccccccc|c}
\toprule
$|y^{e\mu}|$ bins & $1/\sigma$ $\dif\sigma/\dif|y^{e\mu}|$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
- &  $\times 10^{-3}$ [1/units of y] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
0.00--0.08 & 754.8 & 0.56 & 0.14 & 0.27 & 0.15 & 0.02 & 0.18 & 0.02 & 0.68  \\
0.08--0.17 & 756.2 & 0.55 & 0.14 & 0.33 & 0.15 & 0.03 & 0.18 & 0.02 & 0.69  \\
0.17--0.25 & 749.7 & 0.60 & 0.14 & 0.39 & 0.14 & 0.02 & 0.18 & 0.02 & 0.76  \\
0.25--0.33 & 739.6 & 0.55 & 0.13 & 0.14 & 0.14 & 0.03 & 0.26 & 0.02 & 0.65  \\
0.33--0.42 & 726.2 & 0.59 & 0.14 & 0.57 & 0.13 & 0.02 & 0.20 & 0.02 & 0.86  \\
0.42--0.50 & 710.1 & 0.59 & 0.14 & 0.65 & 0.12 & 0.03 & 0.25 & 0.01 & 0.93  \\
0.50--0.58 & 685.2 & 0.62 & 0.14 & 0.53 & 0.12 & 0.03 & 0.20 & 0.01 & 0.86  \\
0.58--0.67 & 663.1 & 0.64 & 0.15 & 0.81 & 0.11 & 0.02 & 0.14 & 0.01 & 1.05  \\
0.67--0.75 & 636.3 & 0.64 & 0.16 & 0.53 & 0.09 & 0.02 & 0.10 & 0.01 & 0.86  \\
0.75--0.83 & 610.2 & 0.64 & 0.16 & 0.33 & 0.08 & 0.03 & 0.23 & 0.00 & 0.78  \\
0.83--0.92 & 569.5 & 0.67 & 0.17 & 0.25 & 0.07 & 0.03 & 0.19 & 0.00 & 0.76  \\
0.92--1.00 & 544.1 & 0.68 & 0.16 & 0.44 & 0.08 & 0.04 & 0.23 & 0.00 & 0.86  \\
1.00--1.08 & 512.9 & 0.74 & 0.17 & 0.56 & 0.06 & 0.03 & 0.16 & 0.00 & 0.96  \\
1.08--1.17 & 472.0 & 0.79 & 0.19 & 0.97 & 0.08 & 0.02 & 0.11 & 0.01 & 1.27  \\
1.17--1.25 & 432.5 & 0.84 & 0.20 & 0.79 & 0.10 & 0.05 & 0.13 & 0.01 & 1.18  \\
1.25--1.33 & 391.0 & 0.87 & 0.23 & 0.65 & 0.13 & 0.06 & 0.11 & 0.02 & 1.13  \\
1.33--1.42 & 356.0 & 1.00 & 0.23 & 0.88 & 0.17 & 0.04 & 0.35 & 0.02 & 1.40  \\
1.42--1.50 & 317.8 & 1.04 & 0.26 & 0.28 & 0.21 & 0.07 & 0.25 & 0.02 & 1.16  \\
1.50--1.58 & 282.1 & 1.13 & 0.28 & 0.61 & 0.29 & 0.14 & 0.35 & 0.03 & 1.40  \\
1.58--1.67 & 240.7 & 1.25 & 0.35 & 1.09 & 0.36 & 0.08 & 0.45 & 0.03 & 1.80  \\
1.67--1.75 & 202.4 & 1.41 & 0.37 & 1.07 & 0.43 & 0.06 & 0.65 & 0.05 & 1.98  \\
1.75--1.83 & 167.1 & 1.57 & 0.43 & 1.21 & 0.51 & 0.10 & 0.85 & 0.05 & 2.26  \\
1.83--1.92 & 142.7 & 1.79 & 0.42 & 1.86 & 0.59 & 0.09 & 0.74 & 0.05 & 2.79  \\
1.92--2.00 & 108.4 & 2.03 & 0.56 & 1.21 & 0.67 & 0.10 & 0.84 & 0.07 & 2.66  \\
2.00--2.08 & \phantom{00}84.03 & 2.52 & 0.72 & 1.44 & 0.75 & 0.11 & 1.31 & 0.07 & 3.35  \\
2.08--2.17 & \phantom{00}63.59 & 2.86 & 0.75 & 1.34 & 0.86 & 0.28 & 1.99 & 0.09 & 3.91  \\
2.17--2.25 & \phantom{00}41.88 & 3.69 & 1.00 & 4.41 & 0.88 & 0.19 & 1.42 & 0.10 & 6.07  \\
2.25--2.33 & \phantom{00}23.18 & 4.63 & 1.60 & 2.39 & 0.96 & 0.24 & 1.94 & 0.12 & 5.87  \\
2.33--2.42 & \phantom{00}12.40 & 7.90 & 2.25 & 3.77 & 1.01 & 0.35 & 2.42 & 0.15 & 9.42  \\
2.42--2.50 & \phantom{000}4.27 & 26.26\phantom{0} & 3.66 & 7.43 & 1.45 & 0.69 & 6.67 & 0.11 & 28.37\phantom{0}  \\
\bottomrule
 
\end{tabular}
\begin{tabular}{cc|c|ccccccc|c}
\toprule
\multicolumn{2}{l|}{$|y^{e\mu}| \times m^{e\mu}$ bins} & $1/\sigma$ $\dif^{2}\sigma/\dif|y^{e\mu}|dm^{e\mu}$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
\multicolumn{2}{l|}{-} &  $\times 10^{-3}$ [1/GeV] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
& 0.00--0.31 & 2.30\phantom{0} & 0.66 & 0.19 & 0.48 & 0.22 & 0.08 & 0.57 & 0.03 & 1.04  \\
& 0.31--0.62 & 2.19\phantom{0} & 0.66 & 0.17 & 0.27 & 0.21 & 0.07 & 0.52 & 0.03 & 0.93  \\
& 0.62--0.94 & 1.96\phantom{0} & 0.73 & 0.20 & 0.30 & 0.21 & 0.06 & 0.54 & 0.02 & 1.00  \\
$0.0 \leq m^{e\mu}$ & 0.94--1.25 & 1.67\phantom{0} & 0.82 & 0.21 & 0.58 & 0.19 & 0.08 & 0.79 & 0.01 & 1.31  \\
$< 70.0$ GeV & 1.25--1.56 & 1.33\phantom{0} & 1.05 & 0.29 & 0.36 & 0.29 & 0.07 & 0.54 & 0.01 & 1.31  \\
& 1.56--1.88 & 0.92\phantom{0} & 1.33 & 0.38 & 1.72 & 0.55 & 0.09 & 1.04 & 0.04 & 2.50  \\
& 1.88--2.19 & 0.50\phantom{0} & 1.89 & 0.58 & 1.61 & 0.72 & 0.16 & 1.26 & 0.06 & 2.94  \\
& 2.19--2.50 & 0.12\phantom{0} & 4.18 & 1.41 & 3.10 & 0.84 & 0.26 & 1.38 & 0.10 & 5.63  \\
\midrule
& 0.00--0.31 & 5.12\phantom{0} & 0.65 & 0.17 & 0.72 & 0.21 & 0.04 & 0.33 & 0.03 & 1.06  \\
& 0.31--0.62 & 4.84\phantom{0} & 0.70 & 0.17 & 0.44 & 0.21 & 0.03 & 0.26 & 0.02 & 0.91  \\
& 0.62--0.94 & 4.26\phantom{0} & 0.78 & 0.18 & 1.19 & 0.19 & 0.02 & 0.44 & 0.02 & 1.52  \\
$70.0 \leq m^{e\mu}$ & 0.94--1.25 & 3.63\phantom{0} & 0.84 & 0.20 & 0.88 & 0.18 & 0.03 & 0.44 & 0.01 & 1.32  \\
$< 100.0$ GeV & 1.25--1.56 & 2.73\phantom{0} & 1.05 & 0.29 & 0.92 & 0.22 & 0.17 & 0.47 & 0.01 & 1.53  \\
& 1.56--1.88 & 1.69\phantom{0} & 1.44 & 0.41 & 0.68 & 0.37 & 0.09 & 0.71 & 0.03 & 1.83  \\
& 1.88--2.19 & 0.76\phantom{0} & 2.38 & 0.67 & 0.57 & 0.60 & 0.11 & 1.29 & 0.06 & 2.91  \\
& 2.19--2.50 & 0.17\phantom{0} & 5.86 & 1.39 & 2.83 & 0.73 & 0.69 & 2.29 & 0.10 & 7.11  \\
\midrule
& 0.00--0.31 & 4.46\phantom{0} & 0.69 & 0.16 & 0.32 & 0.21 & 0.04 & 0.26 & 0.03 & 0.84  \\
& 0.31--0.62 & 4.24\phantom{0} & 0.72 & 0.16 & 0.55 & 0.21 & 0.03 & 0.20 & 0.02 & 0.97  \\
& 0.62--0.94 & 3.73\phantom{0} & 0.82 & 0.18 & 0.58 & 0.16 & 0.03 & 0.14 & 0.01 & 1.04  \\
$100.0 \leq m^{e\mu}$ & 0.94--1.25 & 3.10\phantom{0} & 0.91 & 0.22 & 0.50 & 0.14 & 0.02 & 0.18 & 0.00 & 1.08  \\
$< 130.0$ GeV & 1.25--1.56 & 2.15\phantom{0} & 1.14 & 0.26 & 0.89 & 0.15 & 0.07 & 0.38 & 0.02 & 1.53  \\
& 1.56--1.88 & 1.19\phantom{0} & 1.71 & 0.40 & 1.01 & 0.35 & 0.07 & 0.62 & 0.04 & 2.14  \\
& 1.88--2.19 & 0.50\phantom{0} & 2.90 & 0.66 & 1.81 & 0.73 & 0.10 & 1.13 & 0.08 & 3.74  \\
& 2.19--2.50 & 0.09\phantom{0} & 7.54 & 1.92 & 4.18 & 1.02 & 0.37 & 2.77 & 0.12 & 9.32  \\
\midrule
& 0.00--0.31 & 2.56\phantom{0} & 0.60 & 0.13 & 0.52 & 0.21 & 0.04 & 0.19 & 0.01 & 0.85  \\
& 0.31--0.62 & 2.42\phantom{0} & 0.62 & 0.14 & 0.78 & 0.18 & 0.03 & 0.20 & 0.01 & 1.05  \\
& 0.62--0.94 & 2.09\phantom{0} & 0.69 & 0.16 & 0.50 & 0.14 & 0.04 & 0.29 & 0.00 & 0.93  \\
$130.0 \leq m^{e\mu}$ & 0.94--1.25 & 1.58\phantom{0} & 0.83 & 0.19 & 1.07 & 0.16 & 0.06 & 0.34 & 0.01 & 1.42  \\
$< 200.0$ GeV & 1.25--1.56 & 1.01\phantom{0} & 1.10 & 0.25 & 1.70 & 0.22 & 0.07 & 0.22 & 0.03 & 2.07  \\
& 1.56--1.88 & 0.53\phantom{0} & 1.66 & 0.38 & 1.96 & 0.62 & 0.10 & 0.38 & 0.06 & 2.70  \\
& 1.88--2.19 & 0.19\phantom{0} & 3.26 & 0.76 & 2.20 & 1.23 & 0.08 & 0.71 & 0.10 & 4.25  \\
& 2.19--2.50 & 0.038 & 9.42 & 2.36 & 9.26 & 1.84 & 0.25 & 2.92 & 0.18 & 13.86\phantom{0}  \\
\midrule
& 0.00--0.31 & 0.20\phantom{0} & 0.75 & 0.17 & 0.83 & 0.42 & 0.08 & 1.32 & 0.02 & 1.79  \\
& 0.31--0.62 & 0.18\phantom{0} & 0.77 & 0.18 & 1.12 & 0.47 & 0.08 & 1.47 & 0.02 & 2.07  \\
& 0.62--0.94 & 0.14\phantom{0} & 0.87 & 0.21 & 0.31 & 0.54 & 0.07 & 1.43 & 0.03 & 1.80  \\
$200.0 \leq m^{e\mu}$ & 0.94--1.25 & 0.10\phantom{0} & 1.14 & 0.27 & 1.60 & 0.70 & 0.09 & 1.41 & 0.04 & 2.54  \\
$< 800.0+$ GeV & 1.25--1.56 & 0.056 & 1.70 & 0.37 & 2.57 & 1.01 & 0.12 & 1.03 & 0.06 & 3.43  \\
& 1.56--1.88 & 0.024 & 2.73 & 0.76 & 2.92 & 1.49 & 0.17 & 1.62 & 0.11 & 4.63  \\
& 1.88--2.19 & \phantom{0}0.0063 & 6.52 & 1.56 & 5.43 & 2.29 & 0.30 & 1.36 & 0.18 & 9.04  \\
& 2.19--2.50 & \phantom{00}0.00070 & 20.92\phantom{0} & 7.42 & 23.90\phantom{0} & 3.57 & 1.30 & 3.72 & 0.27 & 33.05\phantom{0}  \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|c|ccccccc|c}
\toprule
\multicolumn{2}{l|}{$|\Delta\phi^{e\mu}| \times m^{e\mu}$ bins} & $1/\sigma$ $\dif^{2}\sigma/\dif|\Delta\phi^{e\mu}|\dif m^{e\mu}$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
\multicolumn{2}{l|}{$[\textrm{rad}]$} &  $\times 10^{-3}$ [1/rad GeV] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
& 0.00--0.39 & 2.06\phantom{00} & 0.66 & 0.15 & 1.02 & 0.12 & 0.10 & 0.40 & 0.01 & 1.30  \\
& 0.39--0.79 & 2.02\phantom{00} & 0.64 & 0.14 & 0.54 & 0.12 & 0.08 & 0.47 & 0.01 & 0.98  \\
& 0.79--1.18 & 1.80\phantom{00} & 0.69 & 0.16 & 0.66 & 0.15 & 0.05 & 0.61 & 0.01 & 1.16  \\
$0.0 \leq m^{e\mu}$ & 1.18--1.57 & 1.31\phantom{00} & 0.81 & 0.20 & 0.63 & 0.28 & 0.05 & 0.68 & 0.01 & 1.28  \\
$< 70.0$ GeV & 1.57--1.96 & 0.75\phantom{00} & 1.12 & 0.39 & 0.50 & 0.33 & 0.09 & 0.63 & 0.01 & 1.47  \\
& 1.96--2.36 & 0.39\phantom{00} & 1.72 & 0.81 & 1.24 & 0.47 & 0.27 & 0.96 & 0.03 & 2.53  \\
& 2.36--2.75 & 0.24\phantom{00} & 2.32 & 1.30 & 2.54 & 0.50 & 0.38 & 1.47 & 0.03 & 4.01  \\
& 2.75--3.14 & 0.16\phantom{00} & 2.59 & 1.75 & 1.35 & 0.69 & 0.45 & 1.82 & 0.06 & 3.95  \\
\midrule
& 0.00--0.39 & 0.91\phantom{00} & 1.50 & 0.33 & 0.59 & 0.16 & 0.11 & 0.66 & 0.01 & 1.79  \\
& 0.39--0.79 & 1.14\phantom{00} & 1.26 & 0.29 & 0.74 & 0.14 & 0.08 & 0.21 & 0.01 & 1.51  \\
& 0.79--1.18 & 1.78\phantom{00} & 1.05 & 0.24 & 1.08 & 0.15 & 0.13 & 0.20 & 0.01 & 1.55  \\
$70.0 \leq m^{e\mu}$ & 1.18--1.57 & 2.92\phantom{00} & 0.82 & 0.18 & 0.78 & 0.10 & 0.07 & 0.17 & 0.01 & 1.17  \\
$< 100.0$ GeV & 1.57--1.96 & 3.44\phantom{00} & 0.79 & 0.18 & 0.67 & 0.22 & 0.04 & 0.31 & 0.01 & 1.12  \\
& 1.96--2.36 & 3.20\phantom{00} & 0.79 & 0.21 & 0.82 & 0.28 & 0.06 & 0.77 & 0.01 & 1.42  \\
& 2.36--2.75 & 2.68\phantom{00} & 0.87 & 0.26 & 0.59 & 0.32 & 0.11 & 0.77 & 0.01 & 1.37  \\
& 2.75--3.14 & 2.38\phantom{00} & 0.97 & 0.29 & 1.14 & 0.31 & 0.23 & 0.68 & 0.01 & 1.72  \\
\midrule
& 0.00--0.39 & 0.51\phantom{00} & 1.97 & 0.43 & 2.34 & 0.24 & 0.20 & 0.67 & 0.01 & 3.17  \\
& 0.39--0.79 & 0.62\phantom{00} & 1.73 & 0.37 & 1.71 & 0.28 & 0.11 & 0.45 & 0.01 & 2.52  \\
& 0.79--1.18 & 0.88\phantom{00} & 1.41 & 0.32 & 1.40 & 0.24 & 0.11 & 0.76 & 0.01 & 2.17  \\
$100.0 \leq m^{e\mu}$ & 1.18--1.57 & 1.52\phantom{00} & 1.08 & 0.24 & 0.54 & 0.19 & 0.13 & 0.46 & 0.00 & 1.33  \\
$< 130.0$ GeV & 1.57--1.96 & 2.46\phantom{00} & 0.86 & 0.20 & 0.50 & 0.10 & 0.05 & 0.17 & 0.00 & 1.03  \\
& 1.96--2.36 & 3.13\phantom{00} & 0.78 & 0.18 & 0.93 & 0.21 & 0.04 & 0.24 & 0.01 & 1.27  \\
& 2.36--2.75 & 3.20\phantom{00} & 0.79 & 0.17 & 0.74 & 0.24 & 0.08 & 0.54 & 0.01 & 1.25  \\
& 2.75--3.14 & 3.16\phantom{00} & 0.80 & 0.18 & 0.30 & 0.29 & 0.06 & 0.36 & 0.01 & 0.99  \\
\midrule
& 0.00--0.39 & 0.22\phantom{00} & 1.99 & 0.41 & 3.94 & 0.35 & 0.19 & 0.76 & 0.03 & 4.51  \\
& 0.39--0.79 & 0.25\phantom{00} & 1.88 & 0.40 & 2.86 & 0.31 & 0.13 & 1.14 & 0.02 & 3.64  \\
& 0.79--1.18 & 0.32\phantom{00} & 1.56 & 0.34 & 1.47 & 0.27 & 0.12 & 0.93 & 0.01 & 2.38  \\
$130.0 \leq m^{e\mu}$ & 1.18--1.57 & 0.54\phantom{00} & 1.24 & 0.27 & 1.04 & 0.34 & 0.13 & 0.68 & 0.01 & 1.82  \\
$< 200.0$ GeV & 1.57--1.96 & 0.97\phantom{00} & 0.89 & 0.20 & 0.84 & 0.27 & 0.09 & 0.71 & 0.01 & 1.46  \\
& 1.96--2.36 & 1.61\phantom{00} & 0.70 & 0.16 & 0.58 & 0.15 & 0.05 & 0.11 & 0.01 & 0.94  \\
& 2.36--2.75 & 2.11\phantom{00} & 0.61 & 0.14 & 0.60 & 0.17 & 0.06 & 0.13 & 0.00 & 0.90  \\
& 2.75--3.14 & 2.26\phantom{00} & 0.60 & 0.14 & 0.39 & 0.20 & 0.08 & 0.24 & 0.00 & 0.79  \\
\midrule
& 0.00--0.39 & 0.0089 & 3.43 & 0.71 & 3.20 & 0.58 & 0.19 & 2.30 & 0.04 & 5.31  \\
& 0.39--0.79 & 0.010\phantom{0} & 3.05 & 0.66 & 2.58 & 0.57 & 0.19 & 3.12 & 0.04 & 5.15  \\
& 0.79--1.18 & 0.014\phantom{0} & 2.57 & 0.58 & 2.22 & 0.65 & 0.13 & 2.44 & 0.03 & 4.28  \\
$200.0 \leq m^{e\mu}$ & 1.18--1.57 & 0.022\phantom{0} & 2.13 & 0.47 & 1.80 & 0.53 & 0.20 & 2.44 & 0.03 & 3.77  \\
$< 800.0+$ GeV & 1.57--1.96 & 0.040\phantom{0} & 1.55 & 0.35 & 0.95 & 0.61 & 0.16 & 2.55 & 0.04 & 3.22  \\
& 1.96--2.36 & 0.085\phantom{0} & 1.07 & 0.23 & 0.89 & 0.60 & 0.12 & 1.81 & 0.03 & 2.38  \\
& 2.36--2.75 & 0.16\phantom{00} & 0.73 & 0.19 & 0.37 & 0.54 & 0.08 & 1.17 & 0.03 & 1.54  \\
& 2.75--3.14 & 0.22\phantom{00} & 0.65 & 0.15 & 0.61 & 0.53 & 0.13 & 0.87 & 0.03 & 1.37  \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|c|ccccccc|c}
\toprule
\multicolumn{2}{l|}{$|\Delta\phi^{e\mu}| \times \pT^{e\mu}$ bins} & $1/\sigma$ $\dif^{2}\sigma/\dif|\Delta\phi^{e\mu}|\dif\pT^{e\mu}$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
\multicolumn{2}{l|}{$[\textrm{rad}]$} &  $\times 10^{-3}$ [1/rad GeV] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
& 0.00--1.65 & \phantom{0}0.0070 & 8.68 & 3.10 & 8.35 & 1.61 & 0.27 & 5.85 & 0.02 & 13.84\phantom{0}  \\
$0.0 \leq \pT^{e\mu}$ & 1.65--2.02 & 0.46\phantom{0} & 2.10 & 0.79 & 2.35 & 0.58 & 0.17 & 1.36 & 0.01 & 3.57  \\
$< 40.0$ GeV & 2.02--2.40 & 1.76\phantom{0} & 1.02 & 0.36 & 1.18 & 0.33 & 0.12 & 0.76 & 0.01 & 1.81  \\
& 2.40--2.77 & 4.43\phantom{0} & 0.60 & 0.17 & 0.28 & 0.32 & 0.12 & 0.48 & 0.01 & 0.90  \\
& 2.77--3.14 & 7.16\phantom{0} & 0.46 & 0.12 & 0.36 & 0.28 & 0.14 & 0.40 & 0.01 & 0.78  \\
\midrule
& 0.00--0.31 & 0.75\phantom{0} & 2.37 & 0.52 & 2.16 & 0.66 & 0.24 & 0.97 & 0.02 & 3.46  \\
& 0.31--0.63 & 0.96\phantom{0} & 1.99 & 0.42 & 1.09 & 0.56 & 0.13 & 1.05 & 0.03 & 2.60  \\
& 0.63--0.94 & 1.29\phantom{0} & 1.70 & 0.38 & 0.53 & 0.50 & 0.07 & 1.29 & 0.02 & 2.28  \\
& 0.94--1.26 & 1.94\phantom{0} & 1.34 & 0.31 & 1.23 & 0.40 & 0.08 & 0.73 & 0.02 & 2.02  \\
$40.0 \leq \pT^{e\mu}$ & 1.26--1.57 & 3.07\phantom{0} & 1.07 & 0.25 & 1.02 & 0.32 & 0.08 & 0.58 & 0.01 & 1.64  \\
$< 65.0$ GeV & 1.57--1.88 & 4.41\phantom{0} & 0.86 & 0.22 & 0.80 & 0.28 & 0.05 & 0.32 & 0.01 & 1.27  \\
& 1.88--2.20 & 5.72\phantom{0} & 0.70 & 0.18 & 0.78 & 0.33 & 0.06 & 0.63 & 0.01 & 1.28  \\
& 2.20--2.51 & 6.23\phantom{0} & 0.68 & 0.15 & 0.27 & 0.34 & 0.08 & 0.68 & 0.01 & 1.07  \\
& 2.51--2.83 & 5.24\phantom{0} & 0.74 & 0.17 & 0.93 & 0.24 & 0.09 & 0.16 & 0.01 & 1.24  \\
& 2.83--3.14 & 3.69\phantom{0} & 0.88 & 0.21 & 0.91 & 0.22 & 0.11 & 0.21 & 0.01 & 1.32  \\
\midrule
& 0.00--0.31 & 5.40\phantom{0} & 0.63 & 0.14 & 0.64 & 0.14 & 0.12 & 0.17 & 0.01 & 0.94  \\
& 0.31--0.63 & 5.42\phantom{0} & 0.62 & 0.13 & 0.28 & 0.14 & 0.09 & 0.16 & 0.01 & 0.73  \\
& 0.63--0.94 & 5.54\phantom{0} & 0.58 & 0.13 & 0.86 & 0.13 & 0.10 & 0.21 & 0.00 & 1.08  \\
& 0.94--1.26 & 5.68\phantom{0} & 0.58 & 0.13 & 0.86 & 0.13 & 0.08 & 0.09 & 0.00 & 1.06  \\
$65.0 \leq \pT^{e\mu}$ & 1.26--1.57 & 5.83\phantom{0} & 0.58 & 0.13 & 0.57 & 0.12 & 0.10 & 0.31 & 0.00 & 0.89  \\
$< 100.0+$ GeV & 1.57--1.88 & 5.59\phantom{0} & 0.60 & 0.13 & 0.47 & 0.15 & 0.08 & 0.53 & 0.01 & 0.95  \\
& 1.88--2.20 & 5.14\phantom{0} & 0.61 & 0.14 & 0.51 & 0.26 & 0.08 & 0.64 & 0.01 & 1.07  \\
& 2.20--2.51 & 4.25\phantom{0} & 0.69 & 0.16 & 0.52 & 0.45 & 0.10 & 0.85 & 0.02 & 1.30  \\
& 2.51--2.83 & 3.09\phantom{0} & 0.78 & 0.20 & 0.20 & 0.68 & 0.08 & 1.13 & 0.04 & 1.56  \\
& 2.83--3.14 & 2.44\phantom{0} & 0.94 & 0.23 & 0.90 & 0.80 & 0.17 & 1.55 & 0.04 & 2.20  \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|c|ccccccc|c}
\toprule
\multicolumn{2}{l|}{$|\Delta\phi^{e\mu}| \times (E^{e} + E^{\mu})$ bins} & $1/\sigma$ $\dif^{2}\sigma/\dif|\Delta\phi^{e\mu}|\dif(E^{e} + E^{\mu})$ & Data & MC & $t\bar{t}$ & Lep. & Jets/ & Bkg. & Lumi + & Total  \\
\multicolumn{2}{l|}{$[\textrm{rad}]$} &  $\times 10^{-3}$ [1/rad GeV] & stat.\ [\%] & stat.\ [\%] & mod.\ [\%] & [\%] & $b$-tag.\ [\%] & [\%] & $E_{\textrm{beam}}$ [\%] & unc.\ [\%]\\
\midrule
& 0.00--0.39 & 0.41\phantom{0} & 1.19 & 0.27 & 0.72 & 0.30 & 0.11 & 0.78 & 0.04 & 1.65  \\
& 0.39--0.79 & 0.42\phantom{0} & 1.12 & 0.24 & 1.68 & 0.30 & 0.08 & 0.83 & 0.03 & 2.22  \\
& 0.79--1.18 & 0.42\phantom{0} & 1.07 & 0.26 & 0.49 & 0.30 & 0.10 & 0.94 & 0.03 & 1.56  \\
$0.0 \leq E^{e} + E^{\mu}$ & 1.18--1.57 & 0.42\phantom{0} & 1.11 & 0.27 & 0.40 & 0.33 & 0.07 & 0.62 & 0.03 & 1.40  \\
$< 110.0$ GeV & 1.57--1.96 & 0.42\phantom{0} & 1.11 & 0.31 & 0.76 & 0.34 & 0.07 & 0.67 & 0.03 & 1.57  \\
& 1.96--2.36 & 0.40\phantom{0} & 1.15 & 0.44 & 1.23 & 0.35 & 0.19 & 0.53 & 0.03 & 1.86  \\
& 2.36--2.75 & 0.40\phantom{0} & 1.20 & 0.44 & 0.94 & 0.35 & 0.18 & 1.01 & 0.02 & 1.92  \\
& 2.75--3.14 & 0.38\phantom{0} & 1.23 & 0.50 & 1.38 & 0.35 & 0.16 & 0.76 & 0.02 & 2.10  \\
\midrule
& 0.00--0.39 & 1.30\phantom{0} & 1.28 & 0.27 & 1.49 & 0.20 & 0.11 & 0.28 & 0.03 & 2.01  \\
& 0.39--0.79 & 1.37\phantom{0} & 1.15 & 0.26 & 0.68 & 0.20 & 0.06 & 0.83 & 0.03 & 1.61  \\
& 0.79--1.18 & 1.48\phantom{0} & 1.13 & 0.24 & 0.51 & 0.22 & 0.05 & 0.48 & 0.02 & 1.37  \\
$110.0 \leq E^{e} + E^{\mu}$ & 1.18--1.57 & 1.61\phantom{0} & 1.08 & 0.24 & 1.03 & 0.23 & 0.02 & 0.58 & 0.03 & 1.63  \\
$< 140.0$ GeV & 1.57--1.96 & 1.65\phantom{0} & 1.04 & 0.27 & 0.75 & 0.28 & 0.06 & 0.23 & 0.02 & 1.36  \\
& 1.96--2.36 & 1.75\phantom{0} & 1.02 & 0.25 & 0.88 & 0.30 & 0.06 & 0.85 & 0.02 & 1.64  \\
& 2.36--2.75 & 1.70\phantom{0} & 1.07 & 0.26 & 0.64 & 0.32 & 0.08 & 0.81 & 0.02 & 1.54  \\
& 2.75--3.14 & 1.71\phantom{0} & 1.03 & 0.26 & 0.49 & 0.36 & 0.06 & 0.57 & 0.03 & 1.36  \\
\midrule
& 0.00--0.39 & 0.94\phantom{0} & 1.05 & 0.23 & 1.01 & 0.17 & 0.12 & 0.21 & 0.01 & 1.50  \\
& 0.39--0.79 & 1.00\phantom{0} & 0.96 & 0.21 & 0.55 & 0.15 & 0.09 & 0.25 & 0.01 & 1.16  \\
& 0.79--1.18 & 1.08\phantom{0} & 0.92 & 0.21 & 0.93 & 0.16 & 0.11 & 0.17 & 0.01 & 1.35  \\
$140.0 \leq E^{e} + E^{\mu}$ & 1.18--1.57 & 1.29\phantom{0} & 0.86 & 0.19 & 1.21 & 0.15 & 0.06 & 0.28 & 0.01 & 1.53  \\
$< 200.0$ GeV & 1.57--1.96 & 1.48\phantom{0} & 0.78 & 0.19 & 0.86 & 0.18 & 0.04 & 0.13 & 0.01 & 1.20  \\
& 1.96--2.36 & 1.68\phantom{0} & 0.75 & 0.18 & 0.48 & 0.25 & 0.04 & 0.34 & 0.02 & 1.00  \\
& 2.36--2.75 & 1.78\phantom{0} & 0.72 & 0.18 & 1.06 & 0.28 & 0.10 & 0.34 & 0.01 & 1.37  \\
& 2.75--3.14 & 1.78\phantom{0} & 0.72 & 0.18 & 0.71 & 0.30 & 0.08 & 0.43 & 0.01 & 1.15  \\
\midrule
& 0.00--0.39 & 0.55\phantom{0} & 1.57 & 0.33 & 1.04 & 0.24 & 0.18 & 0.29 & 0.01 & 1.96  \\
& 0.39--0.79 & 0.57\phantom{0} & 1.46 & 0.33 & 2.19 & 0.24 & 0.11 & 0.27 & 0.01 & 2.68  \\
& 0.79--1.18 & 0.65\phantom{0} & 1.32 & 0.31 & 0.80 & 0.20 & 0.10 & 0.38 & 0.01 & 1.63  \\
$200.0 \leq E^{e} + E^{\mu}$ & 1.18--1.57 & 0.81\phantom{0} & 1.20 & 0.26 & 0.85 & 0.15 & 0.12 & 0.33 & 0.00 & 1.54  \\
$< 250.0$ GeV & 1.57--1.96 & 0.97\phantom{0} & 1.11 & 0.25 & 1.21 & 0.14 & 0.05 & 0.18 & 0.00 & 1.67  \\
& 1.96--2.36 & 1.20\phantom{0} & 0.94 & 0.23 & 1.29 & 0.15 & 0.02 & 0.21 & 0.00 & 1.63  \\
& 2.36--2.75 & 1.39\phantom{0} & 0.92 & 0.21 & 0.32 & 0.24 & 0.05 & 0.31 & 0.00 & 1.07  \\
& 2.75--3.14 & 1.48\phantom{0} & 0.87 & 0.21 & 0.51 & 0.25 & 0.17 & 0.23 & 0.00 & 1.10  \\
\midrule
& 0.00--0.39 & 0.059 & 1.32 & 0.30 & 1.71 & 0.50 & 0.19 & 1.17 & 0.04 & 2.53  \\
& 0.39--0.79 & 0.064 & 1.22 & 0.29 & 1.68 & 0.51 & 0.16 & 1.54 & 0.04 & 2.66  \\
& 0.79--1.18 & 0.077 & 1.16 & 0.26 & 1.15 & 0.47 & 0.11 & 1.11 & 0.04 & 2.05  \\
$250.0 \leq E^{e} + E^{\mu}$ & 1.18--1.57 & 0.10\phantom{0} & 1.07 & 0.24 & 0.69 & 0.47 & 0.15 & 1.11 & 0.04 & 1.78  \\
$< 900.0+$ GeV & 1.57--1.96 & 0.13\phantom{0} & 0.84 & 0.20 & 0.80 & 0.45 & 0.11 & 1.14 & 0.04 & 1.70  \\
& 1.96--2.36 & 0.19\phantom{0} & 0.73 & 0.16 & 0.58 & 0.38 & 0.07 & 0.79 & 0.04 & 1.29  \\
& 2.36--2.75 & 0.25\phantom{0} & 0.57 & 0.15 & 0.49 & 0.38 & 0.06 & 0.76 & 0.04 & 1.15  \\
& 2.75--3.14 & 0.30\phantom{0} & 0.56 & 0.13 & 0.58 & 0.40 & 0.12 & 0.55 & 0.04 & 1.07  \\
\bottomrule
\end{tabular}
